Gradient Regularization Mitigates Reward Hacking in Reinforcement Learning from Human Feedback and Verifiable Rewards

Reinforcement Learning from Human Feedback (RLHF) or Verifiable Rewards (RLVR) are two key steps in the post-training of modern Language Models (LMs). A common problem is reward hacking, where the policy may exploit inaccuracies of the reward and learn an unintended behavior. Most previous works address this by limiting the policy update with a Kullback-Leibler (KL) penalty towards a reference model. We propose a different framing: Train the LM in a way that biases policy updates towards regions in which the reward is more accurate. First, we derive a theoretical connection between the accuracy of a reward model and the flatness of an optimum at convergence. Gradient regularization (GR) can then be used to bias training to flatter regions and thereby maintain reward model accuracy. We confirm these results by showing that the gradient norm and reward accuracy are empirically correlated in RLHF. We then empirically show that Reference Resets of the KL penalty find flatter regions with a higher reward accuracy. We further improve on this by proposing to use explicit GR with an efficient finite-difference estimate. Empirically, GR performs better than a KL penalty across a diverse set of RL experiments with LMs. GR achieves a higher GPT-judged win-rate in RLHF, avoids overly focusing on the format in rule-based math rewards, and prevents hacking the judge in LLM-as-a-Judge math tasks.

==> figures/expl_gradreg/rmAccByModelSizeNoRegVSsftProperAx2.tex <==
\begin{tikzpicture}

  \definecolor{steelblue31119180}{RGB}{31,119,180}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{crimson2143940}{RGB}{214,39,40}
  \definecolor{mediumpurple148103189}{RGB}{148,103,189}
  \definecolor{darkgrey176}{RGB}{176,176,176}
  \definecolor{lightgrey204}{RGB}{204,204,204}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(1.1,0.99)},
          anchor=north west,
          draw=lightgrey204,
          mark options={mark size=2},
          nodes={scale=0.8, transform shape}
        },
      width=5cm,
      height=4.5cm,
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={RM Accuracy},
      xmajorgrids,
      xmin=0.573095, xmax=0.709605,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={Winrate (\%)},
      ymajorgrids,
      ymin=19.525, ymax=43.175,
      ytick style={color=black},
      every axis plot/.append style={
        mark options={line width=1.5pt}
      },
    ]
    \addplot [draw=sftcolor, fill=sftcolor, mark size=3pt, mark=triangle, only marks]
    table{%
        x  y
        0.5793 20.8
        0.5948 20.6
        0.7034 21.7
      };
    \addlegendentry{SFT}
    \addplot [draw=noregcolor, fill=noregcolor, mark size=3pt, mark=square, only marks]
    table{%
        x  y
        0.5793 21.2
        0.5948 21.7
        0.7034 38.6
      };
    \addlegendentry{No Reg}
    \addplot [draw=klcolor, fill=klcolor, mark size=3pt, mark=+, only marks]
    table{%
        x  y
        0.5793 25.1
        0.5948 27.6
        0.7034 38.5
      };
    \addlegendentry{KL Reg}
    \addplot [draw=resetcolor, fill=resetcolor, mark size=3pt, mark=x, only marks]
    table{%
        x  y
        0.5793 22.3
        0.5948 27.1
        0.7034 42.1
      };
    \addlegendentry{Reference Reset}
    \addplot [
      draw=gradregcolor,
      fill=gradregcolor,
      mark size=3pt,
      mark=o,
      only marks
    ]
    table{%
        x  y
        0.5793 28.3
        0.5948 29.2
        0.7034 40.8
      };
    \addlegendentry{GR}
  \end{axis}
\end{tikzpicture}


==> figures/llm_judge/gradreg_llmjudge_acc_sidebyside3methods.tex <==
\begin{tikzpicture}

  \definecolor{darkgrey176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{lightgrey204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{groupplot}[
      group style={
          group size=2 by 1,
          horizontal sep=1.3cm
        },
      width=0.42\columnwidth,
      height=4cm,
      ylabel style={yshift=-5pt},
    ]
    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={Gradient Steps},
      xmajorgrids,
      xmin=-48.95, xmax=1049.95,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={LLM Judge Score},
      ymin=0.69779052734375, ymax=0.95479736328125,
      ytick style={color=black}
    ]
    \addplot [semithick, noregcolor, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.717041015625
        101 0.769775390625
        201 0.737548828125
        301 0.77197265625
        401 0.82373046875
        501 0.911376953125
        601 0.91357421875
        701 0.88232421875
        801 0.83984375
        901 0.927978515625
        1000 0.943115234375
      };
    \addplot [semithick, gradregcolor, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.70947265625
        101 0.76611328125
        201 0.73828125
        301 0.740234375
        401 0.78955078125
        501 0.779052734375
        601 0.7998046875
        701 0.77880859375
        801 0.8076171875
        901 0.823486328125
        1000 0.814208984375
      };
    \addplot [semithick, klcolor, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.726806640625
        101 0.7451171875
        201 0.74365234375
        301 0.80029296875
        401 0.804443359375
        501 0.799072265625
        601 0.821533203125
        701 0.825927734375
        801 0.820068359375
        901 0.84765625
        1000 0.840576171875
      };

    \nextgroupplot[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(1.1,0.5)},
          anchor=west,
          draw=lightgrey204,
          nodes={scale=0.8, transform shape}
        },
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={Gradient Steps},
      xmajorgrids,
      xmin=-48.95, xmax=1049.95,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={True Accuracy},
      ymin=-0.0052734375, ymax=0.4759765625,
      ytick style={color=black}
    ]
    \addplot [semithick, noregcolor, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.0341796875
        101 0.30078125
        201 0.10546875
        301 0.1103515625
        401 0.08984375
        501 0.0439453125
        601 0.0380859375
        701 0.0205078125
        801 0.025390625
        901 0.021484375
        1000 0.0166015625
      };
    \addlegendentry{No Reg}
    \addplot [semithick, gradregcolor, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.0341796875
        101 0.3359375
        201 0.3916015625
        301 0.4033203125
        401 0.4033203125
        501 0.439453125
        601 0.4384765625
        701 0.435546875
        801 0.4541015625
        901 0.4375
        1000 0.4326171875
      };
    \addlegendentry{GR}
    \addplot [semithick, klcolor, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.0341796875
        101 0.3076171875
        201 0.212890625
        301 0.2939453125
        401 0.267578125
        501 0.2783203125
        601 0.228515625
        701 0.279296875
        801 0.2578125
        901 0.1875
        1000 0.271484375
      };
    \addlegendentry{KL}
  \end{groupplot}

\end{tikzpicture}


==> figures/llm_judge/judge_ablation.tex <==
\begin{tikzpicture}

\definecolor{darkgrey176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{lightgrey204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=lightgrey204,
  nodes={scale=0.8, transform shape}
},
height=4.5cm,
width=0.7\columnwidth,
tick align=outside,
tick pos=left,
x grid style={darkgrey176},
xlabel={Judge Model},
xmajorgrids,
xmin=0.9, xmax=3.1,
xtick style={color=black},
xtick={1,2,3},
xticklabels={Qwen 2.5-1.5B,Qwen 2.5-3B,Qwen3-4B},
y grid style={darkgrey176},
ylabel={Accuracy},
ymajorgrids,
ymin=0, ymax=0.70,
ytick style={color=black}
]
\addplot [semithick, noregcolor, mark=*, mark size=2, mark options={solid}]
table {%
1 0.02
2 0.379
3 0.52
};
\addlegendentry{No Reg}
\addplot [semithick, gradregcolor, mark=*, mark size=2, mark options={solid}]
table {%
1 0.428
2 0.52
3 0.54
};
\addlegendentry{GR}
\end{axis}

\end{tikzpicture}


==> figures/llm_judge/llmjudge_gradnormcomp_withrulebasedrew_sidebyside.tex <==
\begin{tikzpicture}

  \definecolor{darkgrey176}{RGB}{176,176,176}
  \definecolor{lightgrey204}{RGB}{204,204,204}

  \newcommand{\judgegradwidth}{0.48\columnwidth}
  \newcommand{\judgegradheight}{4cm}
  \newcommand{\judgegradsep}{1cm}

  \begin{groupplot}[
      group style={
          group size=2 by 1,
          horizontal sep=\judgegradsep,
        },
      width=\judgegradwidth,
      height=\judgegradheight,
      title style={yshift=-5pt}
    ]
    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      title={No Regularization},
      x grid style={darkgrey176},
      xlabel={Gradient Step},
      xmajorgrids,
      xmin=-48.95, xmax=1049.95,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={Accuracy},
      ymin=-0.0052734375, ymax=0.4759765625,
      ytick style={color=black},
      ytick={0.0,0.1,0.2,0.3,0.4},
      yticklabels={0.0,0.1,0.2,0.3,0.4},
    ]
    \addplot [semithick, noregcolor, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.0341796875
        101 0.30078125
        201 0.10546875
        301 0.1103515625
        401 0.08984375
        501 0.0439453125
        601 0.0380859375
        701 0.0205078125
        801 0.025390625
        901 0.021484375
        1000 0.0166015625
      };
    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      title={GR},
      x grid style={darkgrey176},
      xlabel={Gradient Step},
      xmajorgrids,
      xmin=-48.95, xmax=1049.95,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={},
      ymin=-0.0052734375, ymax=0.4759765625,
      ytick style={color=black},
      ytick={0.0,0.1,0.2,0.3,0.4},
      yticklabels=\empty
    ]
    \addplot [semithick, noregcolor, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.0341796875
        101 0.3359375
        201 0.3916015625
        301 0.4033203125
        401 0.4033203125
        501 0.439453125
        601 0.4384765625
        701 0.435546875
        801 0.4541015625
        901 0.4375
        1000 0.4326171875
      };
  \end{groupplot}

  \begin{axis}[
      width=\judgegradwidth,
      height=\judgegradheight,
      at={(group c1r1.south west)},
      anchor=south west,
      axis y line=right,
      axis x line=none,
      axis line style={-},
      log basis y={10},
      tick align=outside,
      xmin=-48.95, xmax=1049.95,
      xtick pos=left,
      xtick style={color=black},
      y grid style={darkgrey176},
      ymin=0.145382157117038, ymax=3.07718862456282,
      ymode=log,
      ytick pos=right,
      ytick style={color=black},
      yticklabel style={anchor=west},
      ytick={0.1,1,10},
      yticklabels=\empty,
      extra y ticks={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3},
      extra y tick labels={},
      extra y tick style={
          tick align=outside,
          major tick length=1.5pt, %
        },
    ]
    \addplot [semithick, gradregcolor]
    table {%
        1 0.928218185901642
        2 2.67853680253029
        8 0.928218185901642
        9 0.652799993753433
        10 0.381799608469009
        12 0.402515649795532
        15 0.381799608469009
        17 0.379590705037117
        18 0.381799608469009
        20 0.379590705037117
        28 0.377381801605225
        29 0.359576985239983
        31 0.341772168874741
        32 0.333487614989281
        34 0.325203061103821
        42 0.318102926015854
        43 0.325203061103821
        44 0.318684130907059
        45 0.312165200710297
        46 0.311583995819092
        47 0.311002790927887
        48 0.31086365878582
        49 0.311002790927887
        53 0.31086365878582
        55 0.311002790927887
        56 0.31086365878582
        59 0.310724526643753
        61 0.308617100119591
        62 0.310724526643753
        65 0.310669049620628
        67 0.308561623096466
        68 0.306939721107483
        70 0.30546110868454
        74 0.300097063183784
        75 0.295605555176735
        77 0.294746026396751
        78 0.295605555176735
        79 0.294746026396751
        82 0.294746026396751
        84 0.294746026396751
        85 0.29814587533474
        86 0.294746026396751
        87 0.29814587533474
        89 0.302637383341789
        90 0.303436607122421
        91 0.303436607122421
        92 0.303436607122421
        95 0.303436607122421
        96 0.306260332465172
        100 0.306939721107483
        103 0.308991670608521
        105 0.313944339752197
        107 0.308991670608521
        109 0.313944339752197
        110 0.313944339752197
        113 0.313944339752197
        119 0.319817841053009
        120 0.321944400668144
        121 0.319401666522026
        123 0.319401666522026
        125 0.321944400668144
        128 0.321944400668144
        134 0.326775461435318
        137 0.334837004542351
        138 0.339060440659523
        141 0.344096332788467
        143 0.344096332788467
        144 0.348093137145042
        146 0.348093137145042
        148 0.348093137145042
        150 0.348093137145042
        151 0.358484700322151
        154 0.368109047412872
        156 0.368612408638
        158 0.368612408638
        160 0.368612408638
        162 0.3762276917696
        163 0.3762276917696
        167 0.3762276917696
        168 0.3762276917696
        170 0.368612408638
        171 0.368612408638
        173 0.377707451581955
        175 0.387590557336807
        177 0.387590557336807
        178 0.387590557336807
        181 0.387590557336807
        183 0.392350926995277
        186 0.397043004631996
        189 0.403429061174393
        191 0.403429061174393
        194 0.403429061174393
        195 0.40413199365139
        196 0.40413199365139
        199 0.39866416156292
        202 0.397043004631996
        203 0.393269151449203
        204 0.393269151449203
        206 0.393269151449203
        207 0.393269151449203
        209 0.380887597799301
        210 0.372306853532791
        214 0.372306853532791
        215 0.369609743356705
        216 0.369609743356705
        218 0.366826578974724
        219 0.362447902560234
        220 0.357669323682785
        221 0.355813980102539
        223 0.355813980102539
        226 0.355813980102539
        229 0.355813980102539
        231 0.355813980102539
        232 0.355813980102539
        233 0.35428549349308
        234 0.352013349533081
        235 0.350196406245232
        237 0.346930474042892
        239 0.342875376343727
        241 0.330784291028976
        242 0.330784291028976
        243 0.317751616239548
        245 0.315269812941551
        248 0.313772633671761
        249 0.313772633671761
        250 0.313772633671761
        252 0.311076372861862
        254 0.311076372861862
        259 0.311076372861862
        260 0.311076372861862
        261 0.311076372861862
        262 0.313385188579559
        266 0.313385188579559
        270 0.311076372861862
        271 0.311076372861862
        273 0.311076372861862
        274 0.311076372861862
        275 0.313385188579559
        277 0.313385188579559
        280 0.311076372861862
        283 0.311076372861862
        284 0.309086978435516
        286 0.306640043854713
        292 0.304615050554276
        293 0.304615050554276
        294 0.306640043854713
        301 0.304615050554276
        303 0.304615050554276
        304 0.304615050554276
        305 0.306640043854713
        312 0.304615050554276
        314 0.306640043854713
        317 0.309086978435516
        318 0.306640043854713
        319 0.306640043854713
        321 0.304615050554276
        322 0.304615050554276
        323 0.300956100225449
        324 0.300956100225449
        325 0.300956100225449
        326 0.300956100225449
        327 0.296099573373795
        328 0.294805407524109
        331 0.294805407524109
        333 0.287935376167297
        334 0.286915168166161
        338 0.291080966591835
        341 0.286915168166161
        342 0.291080966591835
        345 0.291080966591835
        347 0.286915168166161
        353 0.291080966591835
        354 0.294805407524109
        355 0.297810986638069
        358 0.294805407524109
        359 0.294805407524109
        361 0.297810986638069
        362 0.294805407524109
        363 0.294805407524109
        364 0.294805407524109
        365 0.291080966591835
        367 0.2898288667202
        370 0.287579864263535
        371 0.287579864263535
        373 0.287579864263535
        376 0.287579864263535
        380 0.284034103155136
        382 0.284034103155136
        383 0.284034103155136
        384 0.284034103155136
        386 0.281655132770538
        390 0.281655132770538
        391 0.281569510698318
        394 0.281569510698318
        397 0.281569510698318
        399 0.277459889650345
        401 0.271338567137718
        402 0.267924547195435
        405 0.267236083745956
        406 0.257240325212479
        407 0.246993124485016
        408 0.244543753564358
        411 0.242004543542862
        413 0.237349942326546
        414 0.228416778147221
        415 0.223364003002644
        416 0.223364003002644
        419 0.223364003002644
        422 0.223364003002644
        423 0.222844451665878
        424 0.222844451665878
        426 0.222844451665878
        428 0.222336702048779
        430 0.218080967664719
        431 0.218080967664719
        432 0.213748171925545
        442 0.218080967664719
        444 0.217477641999722
        445 0.217201538383961
        446 0.208441495895386
        448 0.208441495895386
        451 0.208441495895386
        452 0.202712595462799
        454 0.201759435236454
        455 0.207743167877197
        456 0.201759435236454
        457 0.2006895840168
        458 0.2006895840168
        459 0.2006895840168
        460 0.2016476765275
        462 0.2016476765275
        463 0.2006895840168
        469 0.2006895840168
        472 0.2006895840168
        473 0.19855223596096
        480 0.2006895840168
        481 0.19855223596096
        482 0.195414632558823
        486 0.196736961603165
        487 0.2006895840168
        489 0.196736961603165
        491 0.196736961603165
        496 0.197551980614662
        498 0.19338034838438
        499 0.19338034838438
        504 0.19338034838438
        505 0.19338034838438
        506 0.19173613935709
        507 0.19338034838438
        509 0.19173613935709
        510 0.19173613935709
        513 0.186834760010242
        516 0.186834760010242
        523 0.19173613935709
        526 0.19173613935709
        527 0.19338034838438
        530 0.19338034838438
        531 0.19173613935709
        532 0.19173613935709
        535 0.19173613935709
        536 0.189974211156368
        539 0.186498031020164
        540 0.180769763886929
        541 0.180769763886929
        542 0.189974211156368
        543 0.181890234351158
        544 0.18033367395401
        547 0.18033367395401
        548 0.18033367395401
        549 0.18033367395401
        551 0.18033367395401
        552 0.18033367395401
        553 0.18033367395401
        554 0.183140836656094
        555 0.17695014923811
        556 0.183140836656094
        559 0.183140836656094
        560 0.183140836656094
        562 0.17695014923811
        565 0.17695014923811
        568 0.183140836656094
        569 0.186947539448738
        571 0.186947539448738
        574 0.183140836656094
        578 0.17695014923811
        579 0.172862373292446
        581 0.17695014923811
        584 0.17695014923811
        587 0.183140836656094
        588 0.17695014923811
        590 0.172862373292446
        594 0.172862373292446
        596 0.172862373292446
        598 0.17695014923811
        600 0.17695014923811
        601 0.174402467906475
        602 0.168893121182919
        603 0.167019665241241
        606 0.167019665241241
        607 0.167019665241241
        613 0.168893121182919
        614 0.168893121182919
        615 0.167019665241241
        616 0.167019665241241
        618 0.167019665241241
        621 0.167019665241241
        624 0.167019665241241
        628 0.168893121182919
        629 0.169881939888
        630 0.181865803897381
        631 0.169881939888
        633 0.168893121182919
        634 0.168893121182919
        636 0.169881939888
        637 0.181865803897381
        640 0.181865803897381
        641 0.169881939888
        643 0.169881939888
        644 0.169036671519279
        645 0.169881939888
        648 0.175034008920193
        651 0.175034008920193
        652 0.182445712387562
        655 0.178148716688156
        657 0.178148716688156
        658 0.182445712387562
        659 0.18927750736475
        660 0.195449963212013
        662 0.18927750736475
        663 0.182445712387562
        665 0.182445712387562
        668 0.182445712387562
        670 0.18927750736475
        672 0.191712118685246
        675 0.198190703988075
        677 0.198190703988075
        678 0.199188105762005
        681 0.199188105762005
        682 0.199188105762005
        684 0.204179465770721
        685 0.211797393858433
        686 0.215286396443844
        690 0.224569782614708
        693 0.224569782614708
        699 0.240583665668964
        700 0.255572907626629
        701 0.265240594744682
        703 0.265240594744682
        704 0.272396832704544
        705 0.272723481059074
        707 0.272723481059074
        708 0.294787749648094
        709 0.317704930901527
        710 0.317704930901527
        711 0.32430262863636
        714 0.32430262863636
        717 0.317704930901527
        720 0.317704930901527
        722 0.317704930901527
        724 0.32430262863636
        726 0.32430262863636
        728 0.32430262863636
        730 0.32430262863636
        731 0.32430262863636
        733 0.32430262863636
        734 0.317704930901527
        735 0.315295428037643
        737 0.315295428037643
        738 0.315295428037643
        740 0.319406121969223
        741 0.319406121969223
        743 0.315295428037643
        744 0.311259865760803
        745 0.306410521268845
        746 0.304882377386093
        749 0.304882377386093
        750 0.304882377386093
        752 0.302758187055588
        754 0.302758187055588
        759 0.302758187055588
        760 0.302758187055588
        761 0.302758187055588
        762 0.304303675889969
        766 0.304303675889969
        770 0.302758187055588
        771 0.302758187055588
        773 0.302758187055588
        774 0.302758187055588
        775 0.304303675889969
        777 0.304303675889969
        780 0.302758187055588
        783 0.302758187055588
        784 0.300862222909927
        786 0.300862222909927
        792 0.295781582593918
        793 0.295781582593918
        794 0.295781582593918
        801 0.295781582593918
        803 0.295781582593918
        804 0.295781582593918
        805 0.300862222909927
        812 0.295781582593918
        814 0.300862222909927
        817 0.302758187055588
        818 0.300862222909927
        819 0.300862222909927
        821 0.295781582593918
        822 0.295781582593918
        823 0.293749302625656
        824 0.293749302625656
        825 0.293749302625656
        826 0.293749302625656
        827 0.28955951333046
        828 0.28666079044342
        831 0.28666079044342
        833 0.280349686741829
        834 0.278615444898605
        838 0.28324431180954
        841 0.278615444898605
        842 0.28324431180954
        845 0.28324431180954
        847 0.278615444898605
        853 0.28324431180954
        854 0.28666079044342
        855 0.289681702852249
        858 0.28666079044342
        859 0.28666079044342
        861 0.289681702852249
        862 0.28666079044342
        863 0.28666079044342
        864 0.28666079044342
        865 0.28324431180954
        867 0.282174587249756
        870 0.280349686741829
        871 0.280349686741829
        873 0.280349686741829
        876 0.280349686741829
        880 0.276884824037552
        882 0.276884824037552
        883 0.276884824037552
        884 0.276884824037552
        886 0.274605274200439
        890 0.274605274200439
        891 0.274460047483444
        894 0.274460047483444
        897 0.274460047483444
        899 0.270268380641937
        901 0.263554751873016
        902 0.258155196905136
        905 0.255526304245949
        906 0.246352329850197
        907 0.238411873579025
        908 0.237084776163101
        911 0.236467957496643
        913 0.233676880598068
        914 0.226673200130463
        915 0.223788067698479
        916 0.223788067698479
        919 0.223788067698479
        922 0.223788067698479
        923 0.223788067698479
        924 0.223788067698479
        926 0.222980991005898
        928 0.222980991005898
        930 0.222164869308472
        932 0.217645019888878
        933 0.217645019888878
        934 0.213325217366219
        942 0.217645019888878
        944 0.218111649155617
        945 0.217645019888878
        946 0.209584355354309
        948 0.209584355354309
        951 0.209584355354309
        952 0.205153062343597
        954 0.203111171722412
        955 0.209584355354309
        956 0.203111171722412
        957 0.201870456337929
        958 0.201870456337929
        959 0.201870456337929
        960 0.203421384096146
        962 0.203421384096146
        963 0.201870456337929
        969 0.201870456337929
        972 0.201870456337929
        973 0.200243249535561
        980 0.201870456337929
        981 0.200243249535561
        982 0.197384834885597
        986 0.199125379323959
        987 0.201870456337929
        989 0.199125379323959
        991 0.199125379323959
        996 0.199104964137077
        998 0.19536292552948
        999 0.19536292552948
      };
  \end{axis}

  \begin{axis}[
      width=\judgegradwidth,
      height=\judgegradheight,
      at={(group c2r1.south west)},
      anchor=south west,
      axis y line=right,
      axis x line=none,
      axis line style={-},
      log basis y={10},
      tick align=outside,
      xmin=-48.95, xmax=1049.95,
      xtick pos=left,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={\textcolor{gradregcolor}{Gradient Norm}},
      ylabel style={yshift=5pt},
      ymin=0.145382157117038, ymax=3.07718862456282,
      ymode=log,
      ytick pos=right,
      ytick style={color=black},
      yticklabel style={anchor=west},
      ytick={0.1,1,10},
      yticklabels={,1.0,}, %
      extra y ticks={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3},
      extra y tick labels={},
      extra y tick style={
          tick align=outside,
          major tick length=1.5pt, %
        },
    ]
    \addplot [semithick, gradregcolor]
    table {%
        1 1.09477019309998
        2 0.766486048698425
        8 0.438201904296875
        9 0.431751281023026
        10 0.425300657749176
        12 0.414871215820312
        15 0.404441773891449
        17 0.364808365702629
        18 0.358981877565384
        20 0.342078417539597
        28 0.325174957513809
        29 0.342078417539597
        31 0.325174957513809
        32 0.311090216040611
        34 0.325174957513809
        42 0.311090216040611
        43 0.325174957513809
        44 0.331352427601814
        45 0.337529897689819
        46 0.331352427601814
        47 0.325174957513809
        48 0.330839216709137
        49 0.32824632525444
        53 0.332374900579453
        55 0.336503475904465
        56 0.337016686797142
        59 0.336503475904465
        61 0.332374900579453
        62 0.32824632525444
        65 0.326710641384125
        67 0.317458659410477
        68 0.309766218066216
        70 0.317482516169548
        74 0.312028303742409
        75 0.312028303742409
        77 0.309766218066216
        78 0.309766218066216
        79 0.309766218066216
        82 0.30958317220211
        84 0.309766218066216
        85 0.312028303742409
        86 0.309766218066216
        87 0.312028303742409
        89 0.312028303742409
        90 0.309766218066216
        91 0.309766218066216
        92 0.30958317220211
        95 0.308840081095695
        96 0.308840081095695
        100 0.308840081095695
        103 0.308840081095695
        105 0.30441614985466
        107 0.300333797931671
        109 0.300333797931671
        110 0.300333797931671
        113 0.29650616645813
        119 0.293546050786972
        120 0.29243566095829
        121 0.293546050786972
        123 0.293546050786972
        125 0.293546050786972
        128 0.29243566095829
        134 0.29243566095829
        137 0.29243566095829
        138 0.291422545909882
        141 0.291422545909882
        143 0.291422545909882
        144 0.290416166186333
        146 0.288963973522186
        148 0.288963973522186
        150 0.285635992884636
        151 0.288963973522186
        154 0.285635992884636
        156 0.288963973522186
        158 0.288963973522186
        160 0.290416166186333
        162 0.288963973522186
        163 0.290416166186333
        167 0.290416166186333
        168 0.292532935738564
        170 0.296097993850708
        171 0.296097993850708
        173 0.296097993850708
        175 0.292532935738564
        177 0.28944243490696
        178 0.28944243490696
        181 0.283392697572708
        183 0.28944243490696
        186 0.283392697572708
        189 0.28944243490696
        191 0.283582463860512
        194 0.283582463860512
        195 0.283582463860512
        196 0.278984919190407
        199 0.283582463860512
        202 0.293007493019104
        203 0.283582463860512
        204 0.278867676854134
        206 0.284327283501625
        207 0.278867676854134
        209 0.278867676854134
        210 0.276067033410072
        214 0.276067033410072
        215 0.276067033410072
        216 0.276067033410072
        218 0.276067033410072
        219 0.276067033410072
        220 0.272699236869812
        221 0.270172461867332
        223 0.269909903407097
        226 0.269909903407097
        229 0.269909903407097
        231 0.271562516689301
        232 0.272699236869812
        233 0.276067033410072
        234 0.277485251426697
        235 0.277485251426697
        237 0.274117454886436
        239 0.271562516689301
        241 0.271562516689301
        242 0.271562516689301
        243 0.271562516689301
        245 0.267159387469292
        248 0.271562516689301
        249 0.271562516689301
        250 0.267159387469292
        252 0.271562516689301
        254 0.273876741528511
        259 0.271562516689301
        260 0.273876741528511
        261 0.273876741528511
        262 0.276169121265411
        266 0.276169121265411
        270 0.273876741528511
        271 0.276169121265411
        273 0.273876741528511
        274 0.273614183068275
        275 0.273614183068275
        277 0.276169121265411
        280 0.276169121265411
        283 0.27341128885746
        284 0.27341128885746
        286 0.268880277872086
        292 0.268831565976143
        293 0.268831565976143
        294 0.268831565976143
        301 0.270845457911491
        303 0.27341128885746
        304 0.278241619467735
        305 0.282174587249756
        312 0.282174587249756
        314 0.282174587249756
        317 0.282174587249756
        318 0.282652869820595
        319 0.285202100872993
        321 0.285202100872993
        322 0.285202100872993
        323 0.285202100872993
        324 0.287661030888557
        325 0.285202100872993
        326 0.287661030888557
        327 0.285202100872993
        328 0.285202100872993
        331 0.287661030888557
        333 0.285202100872993
        334 0.285202100872993
        338 0.285202100872993
        341 0.285202100872993
        342 0.281412273645401
        345 0.287209838628769
        347 0.287209838628769
        353 0.287209838628769
        354 0.287209838628769
        355 0.287209838628769
        358 0.28216677904129
        359 0.278828144073486
        361 0.278828144073486
        362 0.276087701320648
        363 0.276087701320648
        364 0.270641505718231
        365 0.270641505718231
        367 0.270641505718231
        370 0.271914079785347
        371 0.271914079785347
        373 0.268453821539879
        376 0.271914079785347
        380 0.271914079785347
        382 0.271914079785347
        383 0.268453821539879
        384 0.271914079785347
        386 0.271914079785347
        390 0.276087701320648
        391 0.278828144073486
        394 0.278828144073486
        397 0.274654522538185
        399 0.279921486973763
        401 0.279921486973763
        402 0.281850576400757
        405 0.281850576400757
        406 0.279921486973763
        407 0.279921486973763
        408 0.279921486973763
        411 0.279524177312851
        413 0.279524177312851
        414 0.281850576400757
        415 0.283605337142944
        416 0.281850576400757
        419 0.281850576400757
        422 0.281850576400757
        423 0.281850576400757
        424 0.281850576400757
        426 0.283605337142944
        428 0.283605337142944
        430 0.281114429235458
        431 0.281114429235458
        432 0.278585776686668
        442 0.277627065777779
        444 0.273025348782539
        445 0.277627065777779
        446 0.277627065777779
        448 0.273025348782539
        451 0.268211856484413
        452 0.268211856484413
        454 0.268211856484413
        455 0.273025348782539
        456 0.273025348782539
        457 0.273025348782539
        458 0.268211856484413
        459 0.273025348782539
        460 0.277627065777779
        462 0.273025348782539
        463 0.281737983226776
        469 0.281737983226776
        472 0.281737983226776
        473 0.273025348782539
        480 0.273025348782539
        481 0.281737983226776
        482 0.281737983226776
        486 0.273025348782539
        487 0.281003192067146
        489 0.273025348782539
        491 0.264201939105988
        496 0.273025348782539
        498 0.273025348782539
        499 0.281003192067146
        504 0.28004153072834
        505 0.28004153072834
        506 0.280753865838051
        507 0.275659620761871
        509 0.274919286370277
        510 0.274919286370277
        513 0.275659620761871
        516 0.275659620761871
        523 0.275659620761871
        526 0.274919286370277
        527 0.274919286370277
        530 0.274919286370277
        531 0.275659620761871
        532 0.274919286370277
        535 0.274919286370277
        536 0.274919286370277
        539 0.274336978793144
        540 0.274919286370277
        541 0.274919286370277
        542 0.275659620761871
        543 0.275659620761871
        544 0.274919286370277
        547 0.274919286370277
        548 0.274919286370277
        549 0.274919286370277
        551 0.275659620761871
        552 0.275659620761871
        553 0.274919286370277
        554 0.274919286370277
        555 0.274919286370277
        556 0.275631621479988
        559 0.275077313184738
        560 0.270438224077225
        562 0.276950553059578
        565 0.277851670980453
        568 0.277851670980453
        569 0.277851670980453
        571 0.277851670980453
        574 0.277851670980453
        578 0.280217066407204
        579 0.280217066407204
        581 0.280217066407204
        584 0.280217066407204
        587 0.287549495697021
        588 0.280217066407204
        590 0.28472363948822
        594 0.28472363948822
        596 0.284625008702278
        598 0.291957437992096
        600 0.291957437992096
        601 0.291957437992096
        602 0.296436339616776
        603 0.300729274749756
        606 0.303880542516708
        607 0.303880542516708
        613 0.303880542516708
        614 0.305007770657539
        615 0.305007770657539
        616 0.307585209608078
        618 0.307585209608078
        621 0.307585209608078
        624 0.314882293343544
        628 0.321308583021164
        629 0.314882293343544
        630 0.321308583021164
        631 0.321308583021164
        633 0.314882293343544
        634 0.321308583021164
        636 0.322430625557899
        637 0.322430625557899
        640 0.322430625557899
        641 0.315973088145256
        643 0.309491366147995
        644 0.307529777288437
        645 0.307529777288437
        648 0.307529777288437
        651 0.309491366147995
        652 0.309491366147995
        655 0.309491366147995
        657 0.315471842885017
        658 0.309491366147995
        659 0.309491366147995
        660 0.300521522760391
        662 0.289846435189247
        663 0.289846435189247
        665 0.294852718710899
        668 0.294852718710899
        670 0.294852718710899
        672 0.294852718710899
        675 0.29941663146019
        677 0.29941663146019
        678 0.294852718710899
        681 0.289846435189247
        682 0.289846435189247
        684 0.289846435189247
        685 0.289846435189247
        686 0.289005219936371
        690 0.289005219936371
        693 0.284849792718887
        699 0.280276998877525
        700 0.280276998877525
        701 0.280276998877525
        703 0.280276998877525
        704 0.281830534338951
        705 0.282984048128128
        707 0.282984048128128
        708 0.278411254286766
        709 0.282984048128128
        710 0.282984048128128
        711 0.282984048128128
        714 0.282984048128128
        717 0.288263246417046
        720 0.294110745191574
        722 0.294110745191574
        724 0.288263246417046
        726 0.283011749386787
        728 0.283011749386787
        730 0.28487166762352
        731 0.279592469334602
        733 0.278235033154488
        734 0.275933474302292
        735 0.278235033154488
        738 0.279592469334602
        740 0.279592469334602
        747 0.279592469334602
        750 0.28487166762352
        751 0.28487166762352
        752 0.279592469334602
        755 0.28487166762352
        756 0.28487166762352
        758 0.28487166762352
        760 0.286263704299927
        761 0.281012207269669
        763 0.279592469334602
        766 0.281012207269669
        767 0.284820899367332
        768 0.284820899367332
        770 0.281124591827393
        772 0.279732555150986
        774 0.279732555150986
        775 0.281124591827393
        776 0.280542895197868
        777 0.280542895197868
        778 0.280542895197868
        781 0.280542895197868
        789 0.280542895197868
        790 0.280542895197868
        792 0.280542895197868
        793 0.281822547316551
        794 0.28343240916729
        798 0.285849064588547
        801 0.285849064588547
        803 0.28343240916729
        804 0.28343240916729
        806 0.28343240916729
        807 0.28343240916729
        808 0.28343240916729
        810 0.285849064588547
        811 0.285849064588547
        813 0.285849064588547
        816 0.284446120262146
        818 0.285849064588547
        819 0.285849064588547
        820 0.29014253616333
        824 0.288754045963287
        827 0.288754045963287
        829 0.293675631284714
        830 0.296364650130272
        831 0.296364650130272
        833 0.293675631284714
        840 0.293040707707405
        841 0.293040707707405
        842 0.293040707707405
        846 0.293675631284714
        847 0.293675631284714
        848 0.293675631284714
        852 0.293675631284714
        854 0.293040707707405
        859 0.288747236132622
        862 0.288732782006264
        864 0.282826855778694
        865 0.280955016613007
        866 0.275048702955246
        868 0.282826855778694
        869 0.282826855778694
        872 0.282826855778694
        873 0.288732782006264
        877 0.280577331781387
        880 0.272799178957939
        881 0.280577331781387
        883 0.284878447651863
        888 0.272799178957939
        893 0.284878447651863
        894 0.284878447651863
        895 0.294069841504097
        896 0.288866400718689
        897 0.280710950493813
        898 0.272799178957939
        901 0.264860346913338
        902 0.272799178957939
        903 0.272799178957939
        905 0.272799178957939
        909 0.272799178957939
        910 0.272799178957939
        914 0.276908859610558
        917 0.280349686741829
        918 0.276908859610558
        919 0.280349686741829
        921 0.284151777625084
        922 0.286319434642792
        923 0.286319434642792
        927 0.2915228754282
        928 0.295407101511955
        929 0.2915228754282
        931 0.286319434642792
        932 0.284151777625084
        933 0.284151777625084
        935 0.284151777625084
        937 0.284151777625084
        939 0.284151777625084
        940 0.284151777625084
        941 0.284151777625084
        942 0.280349686741829
        943 0.280349686741829
        945 0.271569669246674
        947 0.271569669246674
        949 0.278775334358215
        950 0.278775334358215
        957 0.278775334358215
        960 0.278775334358215
        963 0.284197956323624
        965 0.292071938514709
        966 0.292071938514709
        967 0.293742224574089
        969 0.284197956323624
        975 0.275342613458633
        976 0.275342613458633
        977 0.270205661654472
        978 0.268113330006599
        979 0.268113330006599
        980 0.268113330006599
        981 0.265230849385262
        982 0.265230849385262
        984 0.265230849385262
        985 0.265230849385262
        986 0.265230849385262
        987 0.265230849385262
        990 0.265230849385262
        991 0.264385864138603
        993 0.264385864138603
        995 0.261205047369003
        996 0.264385864138603
        997 0.264385864138603
        998 0.261205047369003
        999 0.264385864138603
      };
  \end{axis}

\end{tikzpicture}


==> figures/llm_judge/llmjudge_threepanel_bothmethods.tex <==
\begin{tikzpicture}

  \definecolor{darkgrey176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgrey204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}


  \begin{groupplot}[
      group style={
          group size=3 by 1,
          horizontal sep=1.2cm,
        },
      width=\figonewidth,
      height=\figoneheight,
      ylabel style={yshift=-4pt},
      xlabel style={yshift=5pt},
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.2,0.97)},
          anchor=north west,
          draw=lightgrey204,
          font=\footnotesize,
          inner sep=1.5pt,
          nodes={scale=0.75, transform shape},
        },
    ]
    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={Gradient Step},
      xmajorgrids,
      xmin=-48.95, xmax=1049.95,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={Proxy Reward},
      ymin=0.69779052734375, ymax=0.95479736328125,
      ytick style={color=black}
    ]
    \addplot [semithick, noregcolor, dashed, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.717041015625
        101 0.769775390625
        201 0.737548828125
        301 0.77197265625
        401 0.82373046875
        501 0.911376953125
        601 0.91357421875
        701 0.88232421875
        801 0.83984375
        901 0.927978515625
        1000 0.943115234375
      };
    \addplot [semithick, gradregcolor, dashed, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.70947265625
        101 0.76611328125
        201 0.73828125
        301 0.740234375
        401 0.78955078125
        501 0.779052734375
        601 0.7998046875
        701 0.77880859375
        801 0.8076171875
        901 0.823486328125
        1000 0.814208984375
      };

    \nextgroupplot[
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={Gradient Step},
      xmajorgrids,
      xmin=-48.95, xmax=1049.95,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={True Reward},
      ymin=-0.0052734375, ymax=0.4759765625,
      ytick style={color=black}
    ]
    \addplot [semithick, noregcolor, dashed, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.0341796875
        101 0.30078125
        201 0.10546875
        301 0.1103515625
        401 0.08984375
        501 0.0439453125
        601 0.0380859375
        701 0.0205078125
        801 0.025390625
        901 0.021484375
        1000 0.0166015625
      };
    \addplot [semithick, gradregcolor, dashed, mark=*, mark size=2, mark options={solid}]
    table {%
        1 0.0341796875
        101 0.3359375
        201 0.3916015625
        301 0.4033203125
        401 0.4033203125
        501 0.439453125
        601 0.4384765625
        701 0.435546875
        801 0.4541015625
        901 0.4375
        1000 0.4326171875
      };

    \nextgroupplot[
      log basis y={10},
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={Gradient Step},
      xmajorgrids,
      xmin=-48.9, xmax=1048.9,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={Gradient Norm},
      ylabel style={yshift=-8pt},
      ymin=0.145382157117038, ymax=3.07718862456282,
      ymode=log,
      ytick style={color=black},
      ytick={0.1,1,10},
      yticklabels={,1.0,}, %
      extra y ticks={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3},
      extra y tick labels={},
      extra y tick style={
          tick align=outside,
          major tick length=1.5pt, %
        },
    ]
    \addplot [semithick, noregcolor]
    table {%
        1 0.928218185901642
        2 2.67853680253029
        8 0.928218185901642
        9 0.652799993753433
        10 0.381799608469009
        12 0.402515649795532
        15 0.381799608469009
        17 0.379590705037117
        18 0.381799608469009
        20 0.379590705037117
        28 0.377381801605225
        29 0.359576985239983
        31 0.341772168874741
        32 0.333487614989281
        34 0.325203061103821
        42 0.318102926015854
        43 0.325203061103821
        44 0.318684130907059
        45 0.312165200710297
        46 0.311583995819092
        47 0.311002790927887
        48 0.31086365878582
        49 0.311002790927887
        53 0.31086365878582
        55 0.311002790927887
        56 0.31086365878582
        59 0.310724526643753
        61 0.308617100119591
        62 0.310724526643753
        65 0.310669049620628
        67 0.308561623096466
        68 0.306939721107483
        70 0.30546110868454
        74 0.300097063183784
        75 0.295605555176735
        77 0.294746026396751
        78 0.295605555176735
        79 0.294746026396751
        82 0.294746026396751
        84 0.294746026396751
        85 0.29814587533474
        86 0.294746026396751
        87 0.29814587533474
        89 0.302637383341789
        90 0.303436607122421
        91 0.303436607122421
        92 0.303436607122421
        95 0.303436607122421
        96 0.306260332465172
        100 0.306939721107483
        103 0.308991670608521
        105 0.313944339752197
        107 0.308991670608521
        109 0.313944339752197
        110 0.313944339752197
        113 0.313944339752197
        119 0.319817841053009
        120 0.321944400668144
        121 0.319401666522026
        123 0.319401666522026
        125 0.321944400668144
        128 0.321944400668144
        134 0.326775461435318
        137 0.334837004542351
        138 0.339060440659523
        141 0.344096332788467
        143 0.344096332788467
        144 0.348093137145042
        146 0.348093137145042
        148 0.348093137145042
        150 0.348093137145042
        151 0.358484700322151
        154 0.368109047412872
        156 0.368612408638
        158 0.368612408638
        160 0.368612408638
        162 0.3762276917696
        163 0.3762276917696
        167 0.3762276917696
        168 0.3762276917696
        170 0.368612408638
        171 0.368612408638
        173 0.377707451581955
        175 0.387590557336807
        177 0.387590557336807
        178 0.387590557336807
        181 0.387590557336807
        183 0.392350926995277
        186 0.397043004631996
        189 0.403429061174393
        191 0.403429061174393
        194 0.403429061174393
        195 0.40413199365139
        196 0.40413199365139
        199 0.39866416156292
        202 0.397043004631996
        203 0.393269151449203
        204 0.393269151449203
        206 0.393269151449203
        207 0.393269151449203
        209 0.380887597799301
        210 0.372306853532791
        214 0.372306853532791
        215 0.369609743356705
        216 0.369609743356705
        218 0.366826578974724
        219 0.362447902560234
        220 0.357669323682785
        221 0.355813980102539
        223 0.355813980102539
        226 0.355813980102539
        229 0.355813980102539
        231 0.355813980102539
        232 0.355813980102539
        233 0.35428549349308
        234 0.352013349533081
        235 0.350196406245232
        237 0.346930474042892
        239 0.342875376343727
        241 0.330784291028976
        242 0.330784291028976
        243 0.317751616239548
        245 0.315269812941551
        248 0.313772633671761
        249 0.313772633671761
        250 0.313772633671761
        252 0.311076372861862
        254 0.311076372861862
        259 0.311076372861862
        260 0.311076372861862
        261 0.311076372861862
        262 0.313385188579559
        266 0.313385188579559
        270 0.311076372861862
        271 0.311076372861862
        273 0.311076372861862
        274 0.311076372861862
        275 0.313385188579559
        277 0.313385188579559
        280 0.311076372861862
        283 0.311076372861862
        284 0.309086978435516
        286 0.306640043854713
        292 0.304615050554276
        293 0.304615050554276
        294 0.306640043854713
        301 0.304615050554276
        303 0.304615050554276
        304 0.304615050554276
        305 0.306640043854713
        312 0.304615050554276
        314 0.306640043854713
        317 0.309086978435516
        318 0.306640043854713
        319 0.306640043854713
        321 0.304615050554276
        322 0.304615050554276
        323 0.300956100225449
        324 0.300956100225449
        325 0.300956100225449
        326 0.300956100225449
        327 0.296099573373795
        328 0.294805407524109
        331 0.294805407524109
        333 0.287935376167297
        334 0.286915168166161
        338 0.291080966591835
        341 0.286915168166161
        342 0.291080966591835
        345 0.291080966591835
        347 0.286915168166161
        353 0.291080966591835
        354 0.294805407524109
        355 0.297810986638069
        358 0.294805407524109
        359 0.294805407524109
        361 0.297810986638069
        362 0.294805407524109
        363 0.294805407524109
        364 0.294805407524109
        365 0.291080966591835
        367 0.2898288667202
        370 0.287579864263535
        371 0.287579864263535
        373 0.287579864263535
        376 0.287579864263535
        380 0.284034103155136
        382 0.284034103155136
        383 0.284034103155136
        384 0.284034103155136
        386 0.281655132770538
        390 0.281655132770538
        391 0.281569510698318
        394 0.281569510698318
        397 0.281569510698318
        399 0.277459889650345
        401 0.271338567137718
        402 0.267924547195435
        405 0.267236083745956
        406 0.257240325212479
        407 0.246993124485016
        408 0.244543753564358
        411 0.242004543542862
        413 0.237349942326546
        414 0.228416778147221
        415 0.223364003002644
        416 0.223364003002644
        419 0.223364003002644
        422 0.223364003002644
        423 0.222844451665878
        424 0.222844451665878
        426 0.222844451665878
        428 0.222336702048779
        430 0.218080967664719
        431 0.218080967664719
        432 0.213748171925545
        442 0.218080967664719
        444 0.217477641999722
        445 0.217201538383961
        446 0.208441495895386
        448 0.208441495895386
        451 0.208441495895386
        452 0.202712595462799
        454 0.201759435236454
        455 0.207743167877197
        456 0.201759435236454
        457 0.2006895840168
        458 0.2006895840168
        459 0.2006895840168
        460 0.2016476765275
        462 0.2016476765275
        463 0.2006895840168
        469 0.2006895840168
        472 0.2006895840168
        473 0.19855223596096
        480 0.2006895840168
        481 0.19855223596096
        482 0.195414632558823
        486 0.196736961603165
        487 0.2006895840168
        489 0.196736961603165
        491 0.196736961603165
        496 0.197551980614662
        498 0.19338034838438
        499 0.19338034838438
        504 0.19338034838438
        505 0.19338034838438
        506 0.19173613935709
        507 0.19338034838438
        509 0.19173613935709
        510 0.19173613935709
        513 0.186834760010242
        516 0.186834760010242
        523 0.19173613935709
        526 0.19173613935709
        527 0.19338034838438
        530 0.19338034838438
        531 0.19173613935709
        532 0.19173613935709
        535 0.19173613935709
        536 0.189974211156368
        539 0.186498031020164
        540 0.180769763886929
        541 0.180769763886929
        542 0.189974211156368
        543 0.181890234351158
        544 0.18033367395401
        547 0.18033367395401
        548 0.18033367395401
        549 0.18033367395401
        551 0.18033367395401
        552 0.18033367395401
        553 0.18033367395401
        554 0.183140836656094
        555 0.17695014923811
        556 0.183140836656094
        559 0.183140836656094
        560 0.183140836656094
        562 0.17695014923811
        565 0.17695014923811
        568 0.183140836656094
        569 0.186947539448738
        571 0.186947539448738
        574 0.183140836656094
        578 0.17695014923811
        579 0.172862373292446
        581 0.17695014923811
        584 0.17695014923811
        587 0.183140836656094
        588 0.17695014923811
        590 0.172862373292446
        594 0.172862373292446
        596 0.172862373292446
        598 0.17695014923811
        600 0.17695014923811
        601 0.174402467906475
        602 0.168893121182919
        603 0.167019665241241
        606 0.167019665241241
        607 0.167019665241241
        613 0.168893121182919
        614 0.168893121182919
        615 0.167019665241241
        616 0.167019665241241
        618 0.167019665241241
        621 0.167019665241241
        624 0.167019665241241
        628 0.168893121182919
        629 0.169881939888
        630 0.181865803897381
        631 0.169881939888
        633 0.168893121182919
        634 0.168893121182919
        636 0.169881939888
        637 0.181865803897381
        640 0.181865803897381
        641 0.169881939888
        643 0.169881939888
        644 0.169036671519279
        645 0.169881939888
        648 0.175034008920193
        651 0.175034008920193
        652 0.182445712387562
        655 0.178148716688156
        657 0.178148716688156
        658 0.182445712387562
        659 0.18927750736475
        660 0.195449963212013
        662 0.18927750736475
        663 0.182445712387562
        665 0.182445712387562
        668 0.182445712387562
        670 0.18927750736475
        672 0.191712118685246
        675 0.198190703988075
        677 0.198190703988075
        678 0.199188105762005
        681 0.199188105762005
        682 0.199188105762005
        684 0.204179465770721
        685 0.211797393858433
        686 0.215286396443844
        690 0.224569782614708
        693 0.224569782614708
        699 0.240583665668964
        700 0.255572907626629
        701 0.265240594744682
        703 0.265240594744682
        704 0.272396832704544
        705 0.272723481059074
        707 0.272723481059074
        708 0.294787749648094
        709 0.317704930901527
        710 0.317704930901527
        711 0.32430262863636
        714 0.32430262863636
        717 0.317704930901527
        720 0.317704930901527
        722 0.317704930901527
        724 0.32430262863636
        726 0.32430262863636
        728 0.32430262863636
        730 0.32430262863636
        731 0.32430262863636
        733 0.32430262863636
        734 0.317704930901527
        735 0.315295428037643
        738 0.303888469934464
        740 0.298801675438881
        747 0.290768772363663
        750 0.280500784516335
        751 0.280500784516335
        752 0.280500784516335
        755 0.280500784516335
        756 0.279326930642128
        758 0.279326930642128
        760 0.279326930642128
        761 0.283753752708435
        763 0.283753752708435
        766 0.28733691573143
        767 0.28733691573143
        768 0.28733691573143
        770 0.28733691573143
        772 0.290508255362511
        774 0.290508255362511
        775 0.293940111994743
        776 0.293940111994743
        777 0.290508255362511
        778 0.290508255362511
        781 0.290508255362511
        789 0.290508255362511
        790 0.290508255362511
        792 0.290508255362511
        793 0.299108117818832
        794 0.307019084692001
        798 0.314629957079887
        801 0.322904586791992
        803 0.324364468455315
        804 0.328847274184227
        806 0.338375136256218
        807 0.358120605349541
        808 0.373506158590317
        810 0.377190604805946
        811 0.412795349955559
        813 0.451346680521965
        816 0.451346680521965
        818 0.452248573303223
        819 0.452248573303223
        820 0.452248573303223
        824 0.471561163663864
        827 0.490378454327583
        829 0.557786464691162
        830 0.557786464691162
        831 0.557786464691162
        833 0.557786464691162
        840 0.492621541023254
        841 0.492621541023254
        842 0.557786464691162
        846 0.557786464691162
        847 0.557786464691162
        848 0.557786464691162
        852 0.557786464691162
        854 0.556203842163086
        859 0.556203842163086
        862 0.556203842163086
        864 0.469483241438866
        865 0.430302515625954
        866 0.407437786459923
        868 0.392893418669701
        869 0.371772795915604
        872 0.343661606311798
        873 0.325528502464294
        877 0.318673372268677
        880 0.297056958079338
        881 0.279571652412415
        883 0.279571652412415
        888 0.279571652412415
        893 0.279571652412415
        894 0.273412510752678
        895 0.259415090084076
        896 0.251797959208488
        897 0.246586427092552
        898 0.24062217772007
        901 0.232101321220398
        902 0.232101321220398
        903 0.232101321220398
        905 0.232101321220398
        909 0.232101321220398
        910 0.225261859595776
        914 0.225261859595776
        917 0.225261859595776
        918 0.225261859595776
        919 0.232101321220398
        921 0.24062217772007
        922 0.232101321220398
        923 0.232101321220398
        927 0.232101321220398
        928 0.24062217772007
        929 0.24472588300705
        931 0.249146088957787
        932 0.251253962516785
        933 0.251253962516785
        935 0.252113953232765
        937 0.252113953232765
        939 0.253449559211731
        940 0.253449559211731
        941 0.252113953232765
        942 0.252113953232765
        943 0.252113953232765
        945 0.252113953232765
        947 0.251253962516785
        949 0.251253962516785
        950 0.251253962516785
        957 0.251253962516785
        960 0.249077424407005
        963 0.249077424407005
        965 0.249077424407005
        966 0.249077424407005
        967 0.249077424407005
        969 0.249077424407005
        975 0.249077424407005
        976 0.239605791866779
        977 0.231764361262321
        978 0.226183138787746
        979 0.231764361262321
        980 0.231764361262321
        981 0.231764361262321
        982 0.231764361262321
        984 0.226183138787746
        985 0.220311746001244
        986 0.220311746001244
        987 0.226183138787746
        990 0.220311746001244
        991 0.225415296852589
        993 0.217697106301785
        995 0.217697106301785
        996 0.225415296852589
        997 0.225415296852589
        998 0.231854952871799
        999 0.242711305618286
      };
    \addlegendentry{No GR}
    \addplot[semithick, gradregcolor]
    table {%
        1 1.09477019309998
        2 0.766486048698425
        8 0.438201904296875
        9 0.431751281023026
        10 0.425300657749176
        12 0.414871215820312
        15 0.404441773891449
        17 0.364808365702629
        18 0.358981877565384
        20 0.342078417539597
        28 0.325174957513809
        29 0.342078417539597
        31 0.325174957513809
        32 0.311090216040611
        34 0.325174957513809
        42 0.311090216040611
        43 0.325174957513809
        44 0.331352427601814
        45 0.337529897689819
        46 0.331352427601814
        47 0.325174957513809
        48 0.330839216709137
        49 0.32824632525444
        53 0.332374900579453
        55 0.336503475904465
        56 0.337016686797142
        59 0.336503475904465
        61 0.332374900579453
        62 0.32824632525444
        65 0.326710641384125
        67 0.317458659410477
        68 0.309766218066216
        70 0.317482516169548
        74 0.312028303742409
        75 0.312028303742409
        77 0.309766218066216
        78 0.309766218066216
        79 0.309766218066216
        82 0.30958317220211
        84 0.309766218066216
        85 0.312028303742409
        86 0.309766218066216
        87 0.312028303742409
        89 0.312028303742409
        90 0.309766218066216
        91 0.309766218066216
        92 0.30958317220211
        95 0.308840081095695
        96 0.308840081095695
        100 0.308840081095695
        103 0.308840081095695
        105 0.30441614985466
        107 0.300333797931671
        109 0.300333797931671
        110 0.300333797931671
        113 0.29650616645813
        119 0.293546050786972
        120 0.29243566095829
        121 0.293546050786972
        123 0.293546050786972
        125 0.293546050786972
        128 0.29243566095829
        134 0.29243566095829
        137 0.29243566095829
        138 0.291422545909882
        141 0.291422545909882
        143 0.291422545909882
        144 0.290416166186333
        146 0.288963973522186
        148 0.288963973522186
        150 0.285635992884636
        151 0.288963973522186
        154 0.285635992884636
        156 0.288963973522186
        158 0.288963973522186
        160 0.290416166186333
        162 0.288963973522186
        163 0.290416166186333
        167 0.290416166186333
        168 0.292532935738564
        170 0.296097993850708
        171 0.296097993850708
        173 0.296097993850708
        175 0.292532935738564
        177 0.28944243490696
        178 0.28944243490696
        181 0.283392697572708
        183 0.28944243490696
        186 0.283392697572708
        189 0.28944243490696
        191 0.283582463860512
        194 0.283582463860512
        195 0.283582463860512
        196 0.278984919190407
        199 0.283582463860512
        202 0.293007493019104
        203 0.283582463860512
        204 0.278867676854134
        206 0.284327283501625
        207 0.278867676854134
        209 0.278867676854134
        210 0.276067033410072
        214 0.276067033410072
        215 0.276067033410072
        216 0.276067033410072
        218 0.276067033410072
        219 0.276067033410072
        220 0.272699236869812
        221 0.270172461867332
        223 0.269909903407097
        226 0.269909903407097
        229 0.269909903407097
        231 0.271562516689301
        232 0.272699236869812
        233 0.276067033410072
        234 0.277485251426697
        235 0.277485251426697
        237 0.274117454886436
        239 0.271562516689301
        241 0.271562516689301
        242 0.271562516689301
        243 0.271562516689301
        245 0.267159387469292
        248 0.271562516689301
        249 0.271562516689301
        250 0.267159387469292
        252 0.271562516689301
        254 0.273876741528511
        259 0.271562516689301
        260 0.273876741528511
        261 0.273876741528511
        262 0.276169121265411
        266 0.276169121265411
        270 0.273876741528511
        271 0.276169121265411
        273 0.273876741528511
        274 0.273614183068275
        275 0.273614183068275
        277 0.276169121265411
        280 0.276169121265411
        283 0.27341128885746
        284 0.27341128885746
        286 0.268880277872086
        292 0.268831565976143
        293 0.268831565976143
        294 0.268831565976143
        301 0.270845457911491
        303 0.27341128885746
        304 0.278241619467735
        305 0.282174587249756
        312 0.282174587249756
        314 0.282174587249756
        317 0.282174587249756
        318 0.282652869820595
        319 0.285202100872993
        321 0.285202100872993
        322 0.285202100872993
        323 0.285202100872993
        324 0.287661030888557
        325 0.285202100872993
        326 0.287661030888557
        327 0.285202100872993
        328 0.285202100872993
        331 0.287661030888557
        333 0.285202100872993
        334 0.285202100872993
        338 0.285202100872993
        341 0.285202100872993
        342 0.281412273645401
        345 0.287209838628769
        347 0.287209838628769
        353 0.287209838628769
        354 0.287209838628769
        355 0.287209838628769
        358 0.28216677904129
        359 0.278828144073486
        361 0.278828144073486
        362 0.276087701320648
        363 0.276087701320648
        364 0.270641505718231
        365 0.270641505718231
        367 0.270641505718231
        370 0.271914079785347
        371 0.271914079785347
        373 0.268453821539879
        376 0.271914079785347
        380 0.271914079785347
        382 0.271914079785347
        383 0.268453821539879
        384 0.271914079785347
        386 0.271914079785347
        390 0.276087701320648
        391 0.278828144073486
        394 0.278828144073486
        397 0.274654522538185
        399 0.279921486973763
        401 0.279921486973763
        402 0.281850576400757
        405 0.281850576400757
        406 0.279921486973763
        407 0.279921486973763
        408 0.279921486973763
        411 0.279524177312851
        413 0.279524177312851
        414 0.281850576400757
        415 0.283605337142944
        416 0.281850576400757
        419 0.281850576400757
        422 0.281850576400757
        423 0.281850576400757
        424 0.281850576400757
        426 0.283605337142944
        428 0.283605337142944
        430 0.281114429235458
        431 0.281114429235458
        432 0.278585776686668
        442 0.277627065777779
        444 0.273025348782539
        445 0.277627065777779
        446 0.277627065777779
        448 0.273025348782539
        451 0.268211856484413
        452 0.268211856484413
        454 0.268211856484413
        455 0.273025348782539
        456 0.273025348782539
        457 0.273025348782539
        458 0.268211856484413
        459 0.273025348782539
        460 0.277627065777779
        462 0.273025348782539
        463 0.281737983226776
        469 0.281737983226776
        472 0.281737983226776
        473 0.273025348782539
        480 0.273025348782539
        481 0.281737983226776
        482 0.281737983226776
        486 0.273025348782539
        487 0.281003192067146
        489 0.273025348782539
        491 0.264201939105988
        496 0.273025348782539
        498 0.273025348782539
        499 0.281003192067146
        504 0.28004153072834
        505 0.28004153072834
        506 0.280753865838051
        507 0.275659620761871
        509 0.274919286370277
        510 0.274919286370277
        513 0.275659620761871
        516 0.275659620761871
        523 0.275659620761871
        526 0.274919286370277
        527 0.274919286370277
        530 0.274919286370277
        531 0.275659620761871
        532 0.274919286370277
        535 0.274919286370277
        536 0.274919286370277
        539 0.274336978793144
        540 0.274919286370277
        541 0.274919286370277
        542 0.275659620761871
        543 0.275659620761871
        544 0.274919286370277
        547 0.274919286370277
        548 0.274919286370277
        549 0.274919286370277
        551 0.275659620761871
        552 0.275659620761871
        553 0.274919286370277
        554 0.274919286370277
        555 0.274919286370277
        556 0.275631621479988
        559 0.275077313184738
        560 0.270438224077225
        562 0.276950553059578
        565 0.277851670980453
        568 0.277851670980453
        569 0.277851670980453
        571 0.277851670980453
        574 0.277851670980453
        578 0.280217066407204
        579 0.280217066407204
        581 0.280217066407204
        584 0.280217066407204
        587 0.287549495697021
        588 0.280217066407204
        590 0.28472363948822
        594 0.28472363948822
        596 0.284625008702278
        598 0.291957437992096
        600 0.291957437992096
        601 0.291957437992096
        602 0.296436339616776
        603 0.300729274749756
        606 0.303880542516708
        607 0.303880542516708
        613 0.303880542516708
        614 0.305007770657539
        615 0.305007770657539
        616 0.307585209608078
        618 0.307585209608078
        621 0.307585209608078
        624 0.314882293343544
        628 0.321308583021164
        629 0.314882293343544
        630 0.321308583021164
        631 0.321308583021164
        633 0.314882293343544
        634 0.321308583021164
        636 0.322430625557899
        637 0.322430625557899
        640 0.322430625557899
        641 0.315973088145256
        643 0.309491366147995
        644 0.307529777288437
        645 0.307529777288437
        648 0.307529777288437
        651 0.309491366147995
        652 0.309491366147995
        655 0.309491366147995
        657 0.315471842885017
        658 0.309491366147995
        659 0.309491366147995
        660 0.300521522760391
        662 0.289846435189247
        663 0.289846435189247
        665 0.294852718710899
        668 0.294852718710899
        670 0.294852718710899
        672 0.294852718710899
        675 0.29941663146019
        677 0.29941663146019
        678 0.294852718710899
        681 0.289846435189247
        682 0.289846435189247
        684 0.289846435189247
        685 0.289846435189247
        686 0.289005219936371
        690 0.289005219936371
        693 0.284849792718887
        699 0.280276998877525
        700 0.280276998877525
        701 0.280276998877525
        703 0.280276998877525
        704 0.281830534338951
        705 0.282984048128128
        707 0.282984048128128
        708 0.278411254286766
        709 0.282984048128128
        710 0.282984048128128
        711 0.282984048128128
        714 0.282984048128128
        717 0.288263246417046
        720 0.294110745191574
        722 0.294110745191574
        724 0.288263246417046
        726 0.283011749386787
        728 0.283011749386787
        730 0.28487166762352
        731 0.279592469334602
        733 0.278235033154488
        734 0.275933474302292
        735 0.278235033154488
        738 0.279592469334602
        740 0.279592469334602
        747 0.279592469334602
        750 0.28487166762352
        751 0.28487166762352
        752 0.279592469334602
        755 0.28487166762352
        756 0.28487166762352
        758 0.28487166762352
        760 0.286263704299927
        761 0.281012207269669
        763 0.279592469334602
        766 0.281012207269669
        767 0.284820899367332
        768 0.284820899367332
        770 0.281124591827393
        772 0.279732555150986
        774 0.279732555150986
        775 0.281124591827393
        776 0.280542895197868
        777 0.280542895197868
        778 0.280542895197868
        781 0.280542895197868
        789 0.280542895197868
        790 0.280542895197868
        792 0.280542895197868
        793 0.281822547316551
        794 0.28343240916729
        798 0.285849064588547
        801 0.285849064588547
        803 0.28343240916729
        804 0.28343240916729
        806 0.28343240916729
        807 0.28343240916729
        808 0.28343240916729
        810 0.285849064588547
        811 0.285849064588547
        813 0.285849064588547
        816 0.284446120262146
        818 0.285849064588547
        819 0.285849064588547
        820 0.29014253616333
        824 0.288754045963287
        827 0.288754045963287
        829 0.293675631284714
        830 0.296364650130272
        831 0.296364650130272
        833 0.293675631284714
        840 0.293040707707405
        841 0.293040707707405
        842 0.293040707707405
        846 0.293675631284714
        847 0.293675631284714
        848 0.293675631284714
        852 0.293675631284714
        854 0.293040707707405
        859 0.288747236132622
        862 0.288732782006264
        864 0.282826855778694
        865 0.280955016613007
        866 0.275048702955246
        868 0.282826855778694
        869 0.282826855778694
        872 0.282826855778694
        873 0.288732782006264
        877 0.280577331781387
        880 0.272799178957939
        881 0.280577331781387
        883 0.284878447651863
        888 0.272799178957939
        893 0.284878447651863
        894 0.284878447651863
        895 0.294069841504097
        896 0.288866400718689
        897 0.280710950493813
        898 0.272799178957939
        901 0.264860346913338
        902 0.272799178957939
        903 0.272799178957939
        905 0.272799178957939
        909 0.272799178957939
        910 0.272799178957939
        914 0.276908859610558
        917 0.280349686741829
        918 0.276908859610558
        919 0.280349686741829
        921 0.284151777625084
        922 0.286319434642792
        923 0.286319434642792
        927 0.2915228754282
        928 0.295407101511955
        929 0.2915228754282
        931 0.286319434642792
        932 0.284151777625084
        933 0.284151777625084
        935 0.284151777625084
        937 0.284151777625084
        939 0.284151777625084
        940 0.284151777625084
        941 0.284151777625084
        942 0.280349686741829
        943 0.280349686741829
        945 0.271569669246674
        947 0.271569669246674
        949 0.278775334358215
        950 0.278775334358215
        957 0.278775334358215
        960 0.278775334358215
        963 0.284197956323624
        965 0.292071938514709
        966 0.292071938514709
        967 0.293742224574089
        969 0.284197956323624
        975 0.275342613458633
        976 0.275342613458633
        977 0.270205661654472
        978 0.268113330006599
        979 0.268113330006599
        980 0.268113330006599
        981 0.265230849385262
        982 0.265230849385262
        984 0.265230849385262
        985 0.265230849385262
        986 0.265230849385262
        987 0.265230849385262
        990 0.265230849385262
        991 0.264385864138603
        993 0.264385864138603
        995 0.261205047369003
        996 0.264385864138603
        997 0.264385864138603
        998 0.261205047369003
        999 0.264385864138603
      };
    \addlegendentry{GR}
  \end{groupplot}

\end{tikzpicture}


==> figures/reasoning/gradreg_reason_accuracy.tex <==
\begin{tikzpicture}

  \definecolor{darkgrey176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{lightgrey204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgrey204,
          nodes={scale=0.8, transform shape}
        },
      width=\reasonwidth,
      height=\reasonheight,
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={Gradient Step},
      xmajorgrids,
      xmin=-48.95, xmax=1049.95,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={Accuracy},
      ymajorgrids,
      ymin=0.00751953125, ymax=0.59404296875,
      yminorgrids,
      ytick style={color=black}
    ]


    \addplot [semithick, noregcolor]
    table {%
        1 0.0341796875
        101 0.513671875
        201 0.4951171875
        301 0.515625
        401 0.4775390625
        501 0.4453125
        601 0.451171875
        701 0.466796875
        801 0.470703125
        901 0.451171875
        1000 0.4775390625
      };
    \addlegendentry{No Reg}
    \addplot [semithick, gradregcolor]
    table {%
        1 0.0341796875
        101 0.4609375
        201 0.5048828125
        301 0.5185546875
        401 0.5234375
        501 0.5517578125
        601 0.5546875
        701 0.541015625
        801 0.5673828125
        901 0.5517578125
        1000 0.5595703125
      };
    \addlegendentry{GR}
  \end{axis}
\end{tikzpicture}


==> figures/reasoning/gradreg_reason_formatrew.tex <==
\begin{tikzpicture}

  \definecolor{darkgrey176}{RGB}{176,176,176}
  \definecolor{darkorange25512714}{RGB}{255,127,14}
  \definecolor{grey}{RGB}{128,128,128}
  \definecolor{lightgrey204}{RGB}{204,204,204}
  \definecolor{steelblue31119180}{RGB}{31,119,180}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.97,0.03)},
          anchor=south east,
          draw=lightgrey204,
        },
      width=\reasonwidth,
      height=\reasonheight,
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={Gradient Step},
      xmajorgrids,
      xmin=-48.95, xmax=1049.95,
      xminorgrids,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={Format Reward},
      ymajorgrids,
      ymin=2.9, ymax=3.01,
      yminorgrids,
      ytick style={color=black}
    ]


    \addplot [semithick, noregcolor, forget plot]
    table {%
        1 0.544433592018322
        101 2.983154296875
        201 2.993408203125
        301 2.9901123046875
        401 2.9967041015625
        501 2.98011815128848
        601 2.98069532529917
        701 2.9968027472496
        801 2.99277540347248
        901 2.99619337223703
        1000 2.995215833158
      };
    \addplot [semithick, gradregcolor, forget plot]
    table {%
        1 0.544433592018322
        101 2.94249903605669
        201 2.95348829386057
        301 2.95994727837387
        401 2.95994141904521
        501 2.97825001284946
        601 2.98349805973703
        701 2.97389942687005
        801 2.98582130187424
        901 2.9965586066246
        1000 2.99192188784946
      };
    \addplot [grey, opacity=0.7, dashed, forget plot]
    table {%
        -48.95 3
        1049.95 3
      };
  \end{axis}

\end{tikzpicture}


==> figures/reset_rlhf/combined_reward_sharpness_btloss_gradnorm.tex <==
\begin{tikzpicture}

    \definecolor{darkgrey176}{RGB}{176,176,176}
    \definecolor{lightgrey204}{RGB}{204,204,204}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{grey}{RGB}{128,128,128}
    \definecolor{steelblue31119180}{RGB}{31,119,180}

    \newcommand{\horizontalsep}{1.4cm}
    \newcommand{\triplewidth}{0.32\linewidth}
    \newcommand{\tripleheight}{5.0cm}

    \begin{groupplot}[
            group style={
                    group size=3 by 1,
                    horizontal sep=\horizontalsep,
                },
            width=\triplewidth,
            height=\tripleheight,
            ylabel style={yshift=-5pt},
            xtick={0,500,1000,1500,2000},
            xticklabels={0, ,1000, ,2000},
            y tick label style={font=\scriptsize},
            xlabel style={yshift=-1pt},
            ytick pos=left,
        ]
        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            unbounded coords=jump,
            x grid style={darkgrey176},
            xlabel={Step},
            xmin=-96.75, xmax=2097.75,
            xtick style={color=black},
            y grid style={darkgrey176},
            ylabel=\textcolor{steelblue31119180}{Training Reward},
            ymin=-0.131458983123302, ymax=3.46388227075338,
            ytick style={color=steelblue31119180}
        ]
        \addplot [semithick, steelblue31119180]
        table {%
                1 nan
                2 nan
                3 0.0319656193256378
                4 0.127752578258514
                5 0.117207229137421
                6 0.144325387477875
                7 0.164033496379852
                8 0.15409665107727
                9 0.130566024780273
                10 0.162917649745941
                11 0.202353894710541
                12 0.256702411174774
                13 0.352984130382538
                14 0.361675530672073
                15 0.398735755681992
                16 0.435230094194412
                17 0.451685363054276
                18 0.473655158281326
                19 0.581385457515717
                20 0.615421801805496
                21 0.654434198141098
                22 0.659265369176865
                23 0.594905084371567
                24 0.589408868551254
                25 0.598128128051758
                26 0.557063674926758
                27 0.551814532279968
                28 0.683687281608581
                29 0.691362452507019
                30 0.748822474479675
                31 0.752098727226257
                32 0.796433305740356
                33 0.793283891677856
                34 0.76561815738678
                35 0.795354294776917
                36 0.826302027702332
                37 0.835286164283752
                38 0.785823225975037
                39 0.774533176422119
                40 0.763692045211792
                41 0.764105224609375
                42 0.786914443969727
                43 0.720895910263062
                44 0.73430370092392
                45 0.778110206127167
                46 0.883487737178802
                47 0.864456880092621
                48 0.922798573970795
                49 0.934791898727417
                50 0.836595106124878
                51 0.756071472167969
                52 0.7604660987854
                53 0.844504117965698
                54 0.836255311965942
                55 0.86764440536499
                56 0.867714393138886
                57 0.791702497005463
                58 0.634272849559784
                59 0.670073306560516
                60 0.714455115795136
                61 0.713983774185181
                62 0.770595264434814
                63 0.821325969696045
                64 0.840197992324829
                65 0.773511028289795
                66 0.760582208633423
                67 0.785421705245972
                68 0.841665935516357
                69 0.798512554168701
                70 0.829576253890991
                71 0.837007522583008
                72 0.816747236251831
                73 0.782399559020996
                74 0.817856407165527
                75 0.835941219329834
                76 0.823456144332886
                77 0.867804479598999
                78 0.851855802536011
                79 0.889509963989258
                80 0.935896778106689
                81 0.980652523040771
                82 0.935248422622681
                83 0.968997955322266
                84 0.900102949142456
                85 0.825203418731689
                86 0.780529928207397
                87 0.755956888198853
                88 0.786472988128662
                89 0.708410453796387
                90 0.754153299331665
                91 0.790690755844116
                92 0.854337167739868
                93 0.820523357391357
                94 0.863971281051636
                95 0.861540603637695
                96 0.747043365240097
                97 0.761499351263046
                98 0.766208451986313
                99 0.788199466466904
                100 0.804445546865463
                101 0.897385168075562
                102 0.893764209747314
                103 0.959065961837769
                104 0.993686628341675
                105 0.995723676681519
                106 1.00921225547791
                107 0.989506769180298
                108 0.967625713348389
                109 0.958923530578613
                110 1.00344262123108
                111 0.973964357376099
                112 0.98650598526001
                113 0.971620845794678
                114 0.967372703552246
                115 0.832781028747559
                116 0.766908740997314
                117 0.726976299285889
                118 0.696965408325195
                119 0.726968669891357
                120 0.807509231567383
                121 0.901785707473755
                122 0.954878568649292
                123 0.935953092575073
                124 0.911838388442993
                125 0.919623231887817
                126 0.917238473892212
                127 0.874675691127777
                128 0.938724410533905
                129 1.011383664608
                130 0.996303355693817
                131 0.994446170330048
                132 1.03952856063843
                133 1.02047929763794
                134 0.995987510681152
                135 1.01055064201355
                136 1.00962753295898
                137 0.920567846298218
                138 0.917000579833984
                139 0.838666152954102
                140 0.840126228332519
                141 0.853534078598022
                142 0.922398710250855
                143 0.954500150680542
                144 1.03416337966919
                145 1.00490922927856
                146 0.984241247177124
                147 0.988977575302124
                148 0.878998374938965
                149 0.809497547149658
                150 0.821394968032837
                151 0.829460763931274
                152 0.837840843200684
                153 0.88430689573288
                154 0.870957219600678
                155 0.897763860225677
                156 0.952068412303925
                157 0.902609860897064
                158 0.988415956497192
                159 1.088116979599
                160 1.02251772880554
                161 0.930090570449829
                162 0.968504667282104
                163 0.926634550094604
                164 0.884364366531372
                165 0.868896627426147
                166 0.960742473602295
                167 0.928482389450073
                168 0.911729669570923
                169 0.882142674922943
                170 1.01012891530991
                171 0.973130786418915
                172 1.08852685689926
                173 1.07863305807114
                174 1.07936587333679
                175 1.01571378707886
                176 1.00108366012573
                177 0.966231060028076
                178 0.984476375579834
                179 1.02928838729858
                180 0.981684017181397
                181 1.05636820793152
                182 0.956590938568115
                183 1.01335039138794
                184 1.01121559143066
                185 1.06143841743469
                186 1.03253655433655
                187 1.1571629524231
                188 1.07376613616943
                189 1.12135705947876
                190 1.11144180297852
                191 1.07141680717468
                192 0.937650346755981
                193 0.936717689037323
                194 0.889447295665741
                195 0.876475751399994
                196 0.887616097927094
                197 0.926393449306488
                198 0.995503759384155
                199 0.960818862915039
                200 1.05106101036072
                201 1.0273533821106
                202 1.10483903884888
                203 1.05044450759888
                204 1.06444149017334
                205 0.999907350540161
                206 0.955389595031738
                207 0.933166599273682
                208 0.946914863586426
                209 0.918989646434784
                210 0.910058486461639
                211 0.946998584270477
                212 0.928985774517059
                213 0.946748435497284
                214 0.924481344223022
                215 0.94486722946167
                216 0.973308229446411
                217 1.01140327453613
                218 0.96801346540451
                219 1.05171421766281
                220 1.02275160551071
                221 0.98410986661911
                222 0.918429982662201
                223 1.02653679847717
                224 0.977505779266357
                225 0.910561037063599
                226 0.90708532333374
                227 0.907880210876465
                228 0.883541107177734
                229 0.928023338317871
                230 1.00829205513
                231 1.010582447052
                232 0.985893630981445
                233 0.95745587348938
                234 0.918176794052124
                235 0.887775421142578
                236 0.966942644119263
                237 0.976862096786499
                238 0.946002674102783
                239 0.954407167434692
                240 1.03163013458252
                241 0.986824083328247
                242 1.06690554618835
                243 1.07021950483322
                244 1.06927174329758
                245 1.06972788572311
                246 1.08517016172409
                247 1.09531587362289
                248 1.16923580169678
                249 1.18139853477478
                250 1.16194825172424
                251 1.18234448432922
                252 1.17810411453247
                253 1.1502459526062
                254 1.09961304664612
                255 1.09576005935669
                256 1.03072719573975
                257 0.945329809188843
                258 0.857651424407959
                259 1.01902542114258
                260 1.0827965259552
                261 1.14463405609131
                262 1.21304211616516
                263 1.2874499797821
                264 1.16820387840271
                265 1.17816953659058
                266 1.12004284858704
                267 1.09078712463379
                268 1.06626930236816
                269 1.10264477729797
                270 1.05849800109863
                271 1.1097508430481
                272 1.13812327384949
                273 1.12946863174438
                274 1.08225474357605
                275 1.05878052711487
                276 1.02749533653259
                277 1.03817324638367
                278 1.07817430496216
                279 1.15178589820862
                280 1.1468225479126
                281 1.18738965988159
                282 1.15600237846375
                283 1.08721399307251
                284 1.05322952270508
                285 1.03930416107178
                286 0.987892532348633
                287 0.98825101852417
                288 1.02107887268066
                289 1.01701078414917
                290 0.975514352321625
                291 1.03012880086899
                292 1.00741318464279
                293 0.983253848552704
                294 0.953453576564789
                295 1.00678310394287
                296 0.917007446289062
                297 0.922143411636352
                298 1.00082402229309
                299 1.06548771858215
                300 1.04994831085205
                301 1.09394307136536
                302 1.11875867843628
                303 1.08834776878357
                304 1.04570531845093
                305 1.08777532577515
                306 1.12898459434509
                307 1.09801540374756
                308 1.10064926147461
                309 1.08051862716675
                310 1.11671385765076
                311 1.15450687408447
                312 1.17633748054504
                313 1.12257404327393
                314 1.14457120895386
                315 1.07381477355957
                316 0.975180292129517
                317 1.01772952079773
                318 1.13689341545105
                319 1.16471166610718
                320 1.13597321510315
                321 1.15979685783386
                322 1.1191397190094
                323 1.02105331420898
                324 1.03676190376282
                325 1.15857610702515
                326 1.17219295501709
                327 1.20211534500122
                328 1.1948504447937
                329 1.20527415275574
                330 1.16225805282593
                331 1.20552134513855
                332 1.14637360572815
                333 1.17489366531372
                334 1.11209874153137
                335 1.01677532196045
                336 0.946587944030762
                337 0.9194655418396
                338 0.910835456848144
                339 0.903024768829346
                340 0.918883323669434
                341 0.922618675231934
                342 0.994223594665527
                343 0.97940411567688
                344 0.95551643371582
                345 1.06879472732544
                346 1.10310573577881
                347 1.03601903915405
                348 1.09411540031433
                349 1.07869634628296
                350 0.937923240661621
                351 0.959291744232178
                352 0.952184152603149
                353 0.9599769115448
                354 1.03938517570496
                355 1.09829325675964
                356 1.06600408554077
                357 1.09022579193115
                358 1.07061824798584
                359 1.08784999847412
                360 1.06513900756836
                361 1.05573172569275
                362 1.10234432220459
                363 1.05277299880981
                364 1.07337398529053
                365 1.09536328315735
                366 1.07894515991211
                367 1.10727324485779
                368 1.15132694244385
                369 1.10124907493591
                370 1.04155969619751
                371 0.996849513053894
                372 0.893246960639954
                373 0.848193669319153
                374 0.904109406471252
                375 0.971007084846497
                376 1.04745540618896
                377 1.03798546791077
                378 1.06297030448914
                379 1.0142430305481
                380 1.0075963973999
                381 1.01809911727905
                382 1.05852279663086
                383 1.05606474876404
                384 1.05673923492432
                385 1.1353889465332
                386 1.10564651489258
                387 1.11834321022034
                388 1.21548056602478
                389 1.22564740180969
                390 1.16622495651245
                391 1.1539963722229
                392 1.17871589660645
                393 1.12841997146606
                394 1.16277222633362
                395 1.19738235473633
                396 1.22144532203674
                397 1.28762555122375
                398 1.28539929389954
                399 1.25021538734436
                400 1.2070041179657
                401 1.16887121200562
                402 1.17502222061157
                403 1.22954955101013
                404 1.2491632938385
                405 1.24593753814697
                406 1.27764806747437
                407 1.1318320274353
                408 1.06741375923157
                409 1.08714032173157
                410 1.02093544006348
                411 1.0116156578064
                412 1.05512766838074
                413 1.0048867225647
                414 0.894122982025147
                415 0.996487855911255
                416 1.06077308654785
                417 1.06720452308655
                418 1.10574221611023
                419 1.14185237884521
                420 1.13255672454834
                421 1.11746263504028
                422 1.13365201950073
                423 1.18770928382874
                424 1.26407785415649
                425 1.18579434156418
                426 1.20120886564255
                427 1.19121307134628
                428 1.12720407247543
                429 1.13250049352646
                430 1.24913582801819
                431 1.15241179466248
                432 1.18420505523682
                433 1.19362106323242
                434 1.15901885032654
                435 1.05905523300171
                436 1.12212448120117
                437 1.13276290893555
                438 1.13347268104553
                439 1.04621167182922
                440 1.08892250061035
                441 0.983487176895142
                442 0.918182611465454
                443 0.903570795059204
                444 1.03469758033752
                445 1.02643518447876
                446 1.15455121994019
                447 1.2064799785614
                448 1.26417469978333
                449 1.14133672714233
                450 1.09545010328293
                451 1.0577318072319
                452 1.00516041517258
                453 0.975476109981537
                454 1.03780387639999
                455 1.09934897422791
                456 1.06581621170044
                457 1.16152577400208
                458 1.15165495872498
                459 1.13295202255249
                460 1.114040184021
                461 1.18747463226318
                462 1.20509395599365
                463 1.22470602989197
                464 1.27172303199768
                465 1.32983932495117
                466 1.31008982658386
                467 1.22411522865295
                468 1.11953295469284
                469 1.08058809041977
                470 1.02873991727829
                471 1.04120944738388
                472 1.04867757558823
                473 1.08579902648926
                474 1.05881848335266
                475 1.14644403457642
                476 1.1424934387207
                477 1.20021562576294
                478 1.24894304275513
                479 1.2055344581604
                480 1.20458083152771
                481 1.20889916419983
                482 1.1898334980011
                483 1.20986227989197
                484 1.27876977920532
                485 1.19526133537292
                486 1.13660802841187
                487 1.11474056243896
                488 1.0776951789856
                489 1.05097069740295
                490 1.06700162887573
                491 1.11153907775879
                492 1.1071445941925
                493 1.07553901672363
                494 1.09751343727112
                495 1.10445604324341
                496 1.07936282157898
                497 1.11632895469666
                498 1.19047312736511
                499 1.27795333862305
                500 1.23635497093201
                501 1.28224148750305
                502 1.29937539100647
                503 1.30582375526428
                504 1.28403267860413
                505 1.42968859672546
                506 1.4935706615448
                507 1.54191670417786
                508 1.59818363189697
                509 1.59559264183044
                510 1.63721709251404
                511 1.6916561126709
                512 1.73423271179199
                513 1.80214786529541
                514 1.84791355133057
                515 1.74669270515442
                516 1.71979608535767
                517 1.7229820728302
                518 1.69050998687744
                519 1.70634088516235
                520 1.80119872093201
                521 1.76371831893921
                522 1.73880228996277
                523 1.67931747436523
                524 1.6974862575531
                525 1.63376402854919
                526 1.64578051567078
                527 1.72214922904968
                528 1.82929944992065
                529 1.81452131271362
                530 1.85409498214722
                531 1.85715284347534
                532 1.82058062553406
                533 1.69900913238525
                534 1.70947036743164
                535 1.73751454353333
                536 1.78741688728333
                537 1.83077325820923
                538 1.89282026290894
                539 1.86716890335083
                540 1.85541658401489
                541 1.82519359588623
                542 1.78478527069092
                543 1.83796215057373
                544 1.8838011264801
                545 1.86536993980408
                546 1.86312079429626
                547 1.87888445854187
                548 1.78947081565857
                549 1.78738942146301
                550 1.84336643218994
                551 1.83887567520142
                552 1.71602110862732
                553 1.80698199272156
                554 1.7569652557373
                555 1.679856300354
                556 1.68514351844788
                557 1.72664880752563
                558 1.68618402481079
                559 1.79773807525635
                560 1.82988233566284
                561 1.84152026176453
                562 1.84525723457336
                563 1.89779014587402
                564 1.87734794616699
                565 1.89611167907715
                566 1.9008143901825
                567 1.99320197105408
                568 1.91618008613586
                569 1.79348092079163
                570 1.78102221488953
                571 1.77965049743652
                572 1.75657920837402
                573 1.81057252883911
                574 1.87665395736694
                575 1.90631384849548
                576 1.90073370933533
                577 1.83209347724915
                578 1.83626675605774
                579 1.89384717941284
                580 1.87727465629578
                581 1.89889922142029
                582 1.97454166412354
                583 1.91922836303711
                584 1.86797118186951
                585 1.86822752952576
                586 1.88660368919373
                587 1.91565790176392
                588 1.98793272972107
                589 1.98570032119751
                590 1.94992160797119
                591 1.91109099388123
                592 1.88998050689697
                593 1.86041207313538
                594 1.87978773117065
                595 1.93334293365479
                596 1.98299069404602
                597 1.95918822288513
                598 1.96333107948303
                599 1.96400384902954
                600 1.92063226699829
                601 1.88743357658386
                602 1.83427820205688
                603 1.79083490371704
                604 1.83672885894775
                605 1.850168800354
                606 1.90393629074097
                607 1.92613334655762
                608 1.98643608093262
                609 1.91931104660034
                610 1.89271950721741
                611 1.87960772514343
                612 1.91395969390869
                613 1.94234414100647
                614 1.94081530570984
                615 1.96337556838989
                616 1.91760377883911
                617 1.92521033287048
                618 1.91150169372559
                619 1.90862231254578
                620 1.95086016654968
                621 1.99024767875671
                622 2.01216707229614
                623 1.96186051368713
                624 2.00770106315613
                625 2.01026129722595
                626 1.94373908042908
                627 1.88181285858154
                628 1.80896277427673
                629 1.72669630050659
                630 1.68106031417847
                631 1.73256306648254
                632 1.71674089431763
                633 1.84642081260681
                634 1.91497411727905
                635 1.89760508537292
                636 1.88597931861877
                637 1.91254801750183
                638 1.92722086906433
                639 1.92296061515808
                640 1.96009736061096
                641 1.88567581176758
                642 1.87435374259949
                643 1.82271494865417
                644 1.86830668449402
                645 1.82717213630676
                646 1.88239221572876
                647 2.00495872497559
                648 2.0551342010498
                649 2.00928316116333
                650 2.08200497627258
                651 2.10404033660889
                652 2.02021765708923
                653 1.98514966964722
                654 1.9687922000885
                655 1.89670968055725
                656 1.93062376976013
                657 1.92454624176025
                658 1.85920968055725
                659 1.89337100982666
                660 1.9476634979248
                661 1.88223991394043
                662 1.91835289001465
                663 1.96226630210876
                664 1.90263352394104
                665 1.88449692726135
                666 1.92805004119873
                667 1.91228609085083
                668 1.98444337844849
                669 2.00562987327576
                670 1.98391036987305
                671 1.98649687767029
                672 1.9235146522522
                673 1.88003163337708
                674 1.88707985877991
                675 1.8290858745575
                676 1.8674647808075
                677 1.84385485649109
                678 1.76669731140137
                679 1.79095120429993
                680 1.79980893135071
                681 1.65866641998291
                682 1.74767708778381
                683 1.78733625411987
                684 1.75100817680359
                685 1.89452929496765
                686 2.00095491409302
                687 1.9819730758667
                688 1.98922400474548
                689 1.99163494110107
                690 1.88767066001892
                691 1.87230658531189
                692 1.87878394126892
                693 1.91261425018311
                694 1.97590618133545
                695 2.01922130584717
                696 2.00894899368286
                697 2.04683184623718
                698 2.09320940971375
                699 2.02441053390503
                700 2.00770673751831
                701 2.04794282913208
                702 1.9888792514801
                703 1.96816697120666
                704 1.96246328353882
                705 2.03068227767944
                706 2.03197774887085
                707 2.03287024497986
                708 2.03546876907349
                709 2.06587772369385
                710 2.01116280555725
                711 1.96585793495178
                712 1.96637992858887
                713 1.9535717010498
                714 2.02720165252686
                715 1.99308743476868
                716 1.9665858745575
                717 1.94407753944397
                718 1.90586957931519
                719 1.76389408111572
                720 1.70471754074097
                721 1.75983991622925
                722 1.80713605880737
                723 1.82986707687378
                724 1.8484631061554
                725 1.8985179901123
                726 1.87097902297974
                727 1.8330991268158
                728 1.87710075378418
                729 1.97692060470581
                730 1.98585629463196
                731 1.99658613204956
                732 1.95064792633057
                733 1.94963183403015
                734 1.88226137161255
                735 1.85918998718262
                736 1.87695899009705
                737 1.94611802101135
                738 1.86774888038635
                739 1.89298386573791
                740 2.04384303092957
                741 2.05061640739441
                742 2.08649883270264
                743 2.07623872756958
                744 2.04924573898315
                745 1.92237324714661
                746 1.91640396118164
                747 1.86820464134216
                748 1.83862981796265
                749 1.88844685554504
                750 1.87453708648682
                751 1.90165338516235
                752 1.9271185874939
                753 1.96854181289673
                754 1.92785873413086
                755 1.99942255020142
                756 2.04834227561951
                757 1.98592486381531
                758 1.97031207084656
                759 2.04736909866333
                760 2.01760067939758
                761 1.93242154121399
                762 2.02853813171387
                763 2.06384077072144
                764 1.92441964149475
                765 1.94175062179565
                766 1.9713451385498
                767 1.86539554595947
                768 1.88881940841675
                769 2.00444140434265
                770 2.0265070438385
                771 2.015935754776
                772 2.0780957698822
                773 2.03768134117126
                774 1.96312832832336
                775 1.87404136657715
                776 1.88720197677612
                777 1.8770697593689
                778 1.91273727416992
                779 1.9425103187561
                780 1.98817391395569
                781 1.95887999534607
                782 1.98568692207336
                783 1.89492292404175
                784 1.90848169326782
                785 1.91950144767761
                786 1.86212973594666
                787 1.84701266288757
                788 1.89724020957947
                789 1.88641724586487
                790 1.92384715080261
                791 1.99888410568237
                792 1.99845542907715
                793 2.07064166069031
                794 2.05327844619751
                795 2.03104481697083
                796 2.04351434707642
                797 2.09193215370178
                798 2.04004001617432
                799 2.06247229576111
                800 1.97402768135071
                801 1.93499417304993
                802 1.87022972106934
                803 1.88390464782715
                804 1.913836145401
                805 1.92323417663574
                806 1.85741672515869
                807 1.85958800315857
                808 1.84063653945923
                809 1.81000137329102
                810 1.85950393676758
                811 1.88443970680237
                812 1.8677191734314
                813 1.84500198364258
                814 1.85314726829529
                815 1.8526665687561
                816 1.94347338676453
                817 2.02379107475281
                818 2.01965570449829
                819 2.04951086044312
                820 2.02978720664978
                821 2.0044942855835
                822 1.95739345550537
                823 2.00985016822815
                824 2.01375823020935
                825 2.04218702316284
                826 2.03567914962769
                827 2.0063533782959
                828 1.96612372398376
                829 1.93025479316711
                830 1.8963406085968
                831 1.9436017036438
                832 1.96565523147583
                833 2.0610746383667
                834 2.08231792449951
                835 2.1148069858551
                836 2.08188443183899
                837 2.07761654853821
                838 2.04284467697144
                839 2.03406009674072
                840 2.06568245887756
                841 2.02158465385437
                842 1.98283486366272
                843 1.9078058719635
                844 1.89613761901855
                845 1.9177577495575
                846 1.94241600036621
                847 1.99928069114685
                848 2.02533202171326
                849 2.00254144668579
                850 1.96316771507263
                851 1.96138095855713
                852 1.97432208061218
                853 2.01236085891724
                854 2.07205181121826
                855 2.0250958442688
                856 1.95709948539734
                857 1.94556555747986
                858 1.88548240661621
                859 1.81460671424866
                860 1.83029742240906
                861 1.88550386428833
                862 1.86459002494812
                863 1.81508598327637
                864 1.87931342124939
                865 1.9009349822998
                866 1.92380180358887
                867 1.89651618003845
                868 2.02192521095276
                869 1.99850144386291
                870 2.02621755599976
                871 1.94951152801514
                872 2.02958645820618
                873 2.01298794746399
                874 2.0043224811554
                875 2.00252966880798
                876 2.06850571632385
                877 2.05277247428894
                878 2.03163294792175
                879 1.9748640537262
                880 1.94331803321838
                881 1.93152890205383
                882 1.84574861526489
                883 1.90691499710083
                884 2.01328411102295
                885 2.03699617385864
                886 2.10199270248413
                887 2.20798778533936
                888 2.12185802459717
                889 2.08117647171021
                890 2.0421094417572
                891 2.02209577560425
                892 1.97555952072144
                893 1.95803279876709
                894 2.0020010471344
                895 1.9917929649353
                896 1.96767477989197
                897 1.996706199646
                898 2.07093300819397
                899 2.04141936302185
                900 1.99180526733398
                901 1.9942774772644
                902 1.98511595726013
                903 1.98750839233398
                904 1.95005731582642
                905 2.02598209381104
                906 1.95253248214722
                907 1.95042223930359
                908 1.86287055015564
                909 1.80618844032288
                910 1.78211307525635
                911 1.90427341461182
                912 1.90534625053406
                913 1.91149244308472
                914 1.95012474060059
                915 1.984836769104
                916 1.99115085601807
                917 1.99935231208801
                918 1.99997339248657
                919 2.07919874191284
                920 2.08545198440552
                921 2.0280026435852
                922 2.00129380226135
                923 2.05231456756592
                924 1.9890622138977
                925 1.93888034820557
                926 1.93186731338501
                927 1.87039093971252
                928 1.8033923625946
                929 1.79896574020386
                930 1.80458397865295
                931 1.78990960121155
                932 1.81518445014954
                933 1.92142248153687
                934 1.91708726882935
                935 1.95286335945129
                936 1.96203694343567
                937 2.0375298500061
                938 1.91950912475586
                939 1.99114336967468
                940 2.00581021308899
                941 2.05786261558533
                942 2.0529981136322
                943 2.17958064079285
                944 2.16707763671875
                945 2.17179098129272
                946 2.13622121810913
                947 2.10437307357788
                948 2.0754102230072
                949 2.0556667804718
                950 2.03550848960876
                951 2.01219305992126
                952 2.01538519859314
                953 1.95618715286255
                954 1.94014854431152
                955 1.94318332672119
                956 1.91022734642029
                957 1.88895344734192
                958 1.86455636024475
                959 1.88371543884277
                960 1.87824230194092
                961 1.99524054527283
                962 1.97641892433166
                963 1.99945049285889
                964 1.98892045021057
                965 1.99662914276123
                966 1.87969346046448
                967 1.86241717338562
                968 1.89395399093628
                969 1.83016304969788
                970 1.78095316886902
                971 1.84608821868896
                972 1.91435327529907
                973 1.92155704498291
                974 1.95785012245178
                975 1.90044827461243
                976 1.86516861915588
                977 1.88605933189392
                978 1.89186987876892
                979 1.93773770332336
                980 2.04869208335876
                981 2.12073645591736
                982 2.01798529624939
                983 2.01383185386658
                984 2.07669491767883
                985 2.12424421310425
                986 2.04732279777527
                987 2.08627395629883
                988 2.11041488647461
                989 2.03987369537354
                990 1.98352165222168
                991 2.00138840675354
                992 2.06680736541748
                993 2.05852336883545
                994 2.05621466636658
                995 2.03950171470642
                996 2.02733430862427
                997 1.9973126411438
                998 1.91433219909668
                999 1.9001049041748
                1000 1.85343422889709
                1001 1.85316872596741
                1002 1.8328332901001
                1003 1.90018873214722
                1004 1.90586643218994
                1005 1.9533061504364
                1006 1.93132724761963
                1007 1.95046172142029
                1008 2.01918120384216
                1009 2.08051099777222
                1010 2.2078013420105
                1011 2.35840892791748
                1012 2.36284761428833
                1013 2.38136720657349
                1014 2.3785945892334
                1015 2.29977836608887
                1016 2.34912376403809
                1017 2.43721914291382
                1018 2.42237377166748
                1019 2.42545914649963
                1020 2.41018204689026
                1021 2.35217418670654
                1022 2.30603923797607
                1023 2.36757650375366
                1024 2.39587535858154
                1025 2.44346895217895
                1026 2.45848960876465
                1027 2.51540336608887
                1028 2.49240531921387
                1029 2.47748236656189
                1030 2.41065030097961
                1031 2.41705303192139
                1032 2.39966249465942
                1033 2.34307370185852
                1034 2.30361752510071
                1035 2.28266425132751
                1036 2.21493048667908
                1037 2.23410158157349
                1038 2.22775850296021
                1039 2.29134340286255
                1040 2.40956859588623
                1041 2.44657111167908
                1042 2.48250875473022
                1043 2.51538691520691
                1044 2.53117051124573
                1045 2.54974656105041
                1046 2.5656599521637
                1047 2.57985062599182
                1048 2.5982114315033
                1049 2.60999126434326
                1050 2.63063793182373
                1051 2.63261547088623
                1052 2.5524320602417
                1053 2.59749593734741
                1054 2.50986323356628
                1055 2.53880152702332
                1056 2.57413177490234
                1057 2.63026580810547
                1058 2.61882629394531
                1059 2.65692596435547
                1060 2.66059722900391
                1061 2.56362915039062
                1062 2.49806804656982
                1063 2.38164491653442
                1064 2.48730745315552
                1065 2.40409212112427
                1066 2.42301149368286
                1067 2.42786693572998
                1068 2.50782613754272
                1069 2.42062516212463
                1070 2.40677928924561
                1071 2.4517285823822
                1072 2.43823990821838
                1073 2.45875687599182
                1074 2.44026470184326
                1075 2.50144028663635
                1076 2.48627309799194
                1077 2.48908987045288
                1078 2.42958202362061
                1079 2.43777756690979
                1080 2.39028301239014
                1081 2.40549430847168
                1082 2.43039360046387
                1083 2.45773439407349
                1084 2.48212246894836
                1085 2.47447476387024
                1086 2.43855257034302
                1087 2.47367515563965
                1088 2.49023551940918
                1089 2.47702288627625
                1090 2.49208641052246
                1091 2.47668585777283
                1092 2.44298386573792
                1093 2.48853287696838
                1094 2.53292236328125
                1095 2.52941284179688
                1096 2.59637598991394
                1097 2.61361536979675
                1098 2.55280604362488
                1099 2.53596181869507
                1100 2.56490912437439
                1101 2.52097759246826
                1102 2.46540813446045
                1103 2.48444347381592
                1104 2.52182292938232
                1105 2.53233485221863
                1106 2.54066758155823
                1107 2.54253358840942
                1108 2.57584810256958
                1109 2.54514584541321
                1110 2.60591549873352
                1111 2.6636167049408
                1112 2.72357320785522
                1113 2.68252248764038
                1114 2.58862609863281
                1115 2.58636322021484
                1116 2.55616898536682
                1117 2.5645628452301
                1118 2.61743149757385
                1119 2.69510626792908
                1120 2.62525458335876
                1121 2.6176206111908
                1122 2.62779211997986
                1123 2.56245856285095
                1124 2.54663977622986
                1125 2.54420294761658
                1126 2.54507741928101
                1127 2.51999959945679
                1128 2.52252788543701
                1129 2.51632218360901
                1130 2.47857184410095
                1131 2.39862179756165
                1132 2.3755274772644
                1133 2.38590350151062
                1134 2.35773730278015
                1135 2.38006381988525
                1136 2.39143018722534
                1137 2.3990734577179
                1138 2.38519716262817
                1139 2.46215329170227
                1140 2.43999910354614
                1141 2.52140779495239
                1142 2.57467470169067
                1143 2.59759950637817
                1144 2.61443152427673
                1145 2.63093256950378
                1146 2.54901723861694
                1147 2.40574464797974
                1148 2.39554109573364
                1149 2.31584448814392
                1150 2.35151953697205
                1151 2.36121492385864
                1152 2.45886068344116
                1153 2.54040060043335
                1154 2.59497365951538
                1155 2.56892385482788
                1156 2.64841461181641
                1157 2.71268615722656
                1158 2.64942626953125
                1159 2.60970458984375
                1160 2.72261810302734
                1161 2.67173438072205
                1162 2.6913999080658
                1163 2.70107855796814
                1164 2.78715949058533
                1165 2.6292248249054
                1166 2.67802257537842
                1167 2.63834972381592
                1168 2.54721026420593
                1169 2.58774828910828
                1170 2.67023272514343
                1171 2.67374386787415
                1172 2.63597974777222
                1173 2.6694393157959
                1174 2.57063102722168
                1175 2.58616762161255
                1176 2.55844836235046
                1177 2.57529878616333
                1178 2.50310192108154
                1179 2.46749844551086
                1180 2.47067532539368
                1181 2.52334270477295
                1182 2.46983470916748
                1183 2.59401078224182
                1184 2.59273357391357
                1185 2.53968486785889
                1186 2.47994518280029
                1187 2.47239799499512
                1188 2.45502882003784
                1189 2.48006258010864
                1190 2.4919460773468
                1191 2.52535972595215
                1192 2.5406674861908
                1193 2.50059342384338
                1194 2.52174034118652
                1195 2.55628628730774
                1196 2.55306978225708
                1197 2.55689673423767
                1198 2.6289014339447
                1199 2.57613658905029
                1200 2.61331462860107
                1201 2.64328594207764
                1202 2.6571683883667
                1203 2.63739905357361
                1204 2.69598994255066
                1205 2.64402766227722
                1206 2.60019669532776
                1207 2.62614121437073
                1208 2.60085134506226
                1209 2.62137746810913
                1210 2.54393301010132
                1211 2.51880950927734
                1212 2.53764038085937
                1213 2.55287017822266
                1214 2.43325037956238
                1215 2.48263378143311
                1216 2.46171855926514
                1217 2.35291414260864
                1218 2.38458528518677
                1219 2.4750424861908
                1220 2.43184008598328
                1221 2.51349740028381
                1222 2.61478381156921
                1223 2.60897617340088
                1224 2.63799533843994
                1225 2.69613471031189
                1226 2.66085343360901
                1227 2.65486130714417
                1228 2.63002624511719
                1229 2.5358672618866
                1230 2.51390528678894
                1231 2.48931875228882
                1232 2.44132070541382
                1233 2.4524350643158
                1234 2.55124187469482
                1235 2.61639366149902
                1236 2.63398861885071
                1237 2.65103421211243
                1238 2.64225749969482
                1239 2.61381964683533
                1240 2.52024221420288
                1241 2.53639516830444
                1242 2.51275758743286
                1243 2.57820558547974
                1244 2.57241034507751
                1245 2.59066133499145
                1246 2.56767854690552
                1247 2.62280716896057
                1248 2.5653913974762
                1249 2.54871506690979
                1250 2.53630805015564
                1251 2.55908937454224
                1252 2.53953070640564
                1253 2.58187232017517
                1254 2.63061347007751
                1255 2.70326981544495
                1256 2.69044933319092
                1257 2.70687236785889
                1258 2.67365069389343
                1259 2.63266711235046
                1260 2.63336911201477
                1261 2.63643617630005
                1262 2.66520051956177
                1263 2.66392207145691
                1264 2.72390742301941
                1265 2.7081328868866
                1266 2.68446502685547
                1267 2.65528411865234
                1268 2.60838613510132
                1269 2.50268836021423
                1270 2.47788662910461
                1271 2.47436947822571
                1272 2.46765842437744
                1273 2.45496764183044
                1274 2.53932132720947
                1275 2.47211556434631
                1276 2.43585610389709
                1277 2.44459810256958
                1278 2.46712327003479
                1279 2.43002161979675
                1280 2.49420313835144
                1281 2.62947988510132
                1282 2.60496511459351
                1283 2.68369889259338
                1284 2.68023648262024
                1285 2.69529390335083
                1286 2.60650153160095
                1287 2.59229254722595
                1288 2.53008093833923
                1289 2.55536341667175
                1290 2.51171870231628
                1291 2.5409499168396
                1292 2.58261556625366
                1293 2.60179896354675
                1294 2.6052396774292
                1295 2.63629121780396
                1296 2.60134859085083
                1297 2.55165376663208
                1298 2.47469892501831
                1299 2.46120104789734
                1300 2.43223385810852
                1301 2.45466890335083
                1302 2.48641328811645
                1303 2.5276686668396
                1304 2.49707794189453
                1305 2.52080521583557
                1306 2.46975979804993
                1307 2.44102277755737
                1308 2.42882032394409
                1309 2.46467084884644
                1310 2.49247097969055
                1311 2.51350846290588
                1312 2.54800415039062
                1313 2.57560119628906
                1314 2.59901123046875
                1315 2.60392756462097
                1316 2.63710780143738
                1317 2.60448145866394
                1318 2.62981715202332
                1319 2.55339350700378
                1320 2.54755249023437
                1321 2.58704681396484
                1322 2.6055953502655
                1323 2.5906051158905
                1324 2.60695176124573
                1325 2.56986970901489
                1326 2.55301933288574
                1327 2.59261441230774
                1328 2.60935320854187
                1329 2.68721737861633
                1330 2.7661557674408
                1331 2.79531683921814
                1332 2.77474646568298
                1333 2.78769669532776
                1334 2.73636155128479
                1335 2.69095602035522
                1336 2.63427124023438
                1337 2.63771200180054
                1338 2.62049999237061
                1339 2.57408103942871
                1340 2.56440544128418
                1341 2.53171491622925
                1342 2.5564281463623
                1343 2.52164125442505
                1344 2.61324758529663
                1345 2.59193396568298
                1346 2.62975907325745
                1347 2.55041337013245
                1348 2.58418259620667
                1349 2.5005551815033
                1350 2.47900362014771
                1351 2.4787838935852
                1352 2.49224977493286
                1353 2.46226625442505
                1354 2.48720531463623
                1355 2.50297546386719
                1356 2.41796712875366
                1357 2.4119411945343
                1358 2.44097867012024
                1359 2.41572222709656
                1360 2.47979989051819
                1361 2.56292214393616
                1362 2.55214967727661
                1363 2.53206605911255
                1364 2.62379283905029
                1365 2.60847616195679
                1366 2.59835801124573
                1367 2.64890718460083
                1368 2.68894777297974
                1369 2.68914003372192
                1370 2.70736646652222
                1371 2.7342631816864
                1372 2.72497220039368
                1373 2.73845028877258
                1374 2.64350700378418
                1375 2.64857006072998
                1376 2.69966878890991
                1377 2.70901017189026
                1378 2.72722001075745
                1379 2.79342031478882
                1380 2.78498973846436
                1381 2.69534587860107
                1382 2.71253800392151
                1383 2.64941687583923
                1384 2.62423987388611
                1385 2.57168402671814
                1386 2.65513739585876
                1387 2.66282787322998
                1388 2.68024730682373
                1389 2.67866497039795
                1390 2.70996074676514
                1391 2.67275066375732
                1392 2.65236186981201
                1393 2.61690053939819
                1394 2.57316732406616
                1395 2.51094188690186
                1396 2.49713726043701
                1397 2.45959138870239
                1398 2.49542055130005
                1399 2.54335293769836
                1400 2.57174973487854
                1401 2.63570694923401
                1402 2.66415696144104
                1403 2.69577465057373
                1404 2.72404465675354
                1405 2.74951605796814
                1406 2.63266258239746
                1407 2.6676510810852
                1408 2.59946417808533
                1409 2.54889936447144
                1410 2.58997764587402
                1411 2.67996039390564
                1412 2.71109442710876
                1413 2.73941469192505
                1414 2.74701833724976
                1415 2.71481771469116
                1416 2.64443020820618
                1417 2.58437924385071
                1418 2.57316255569458
                1419 2.62088747024536
                1420 2.59107027053833
                1421 2.65204005241394
                1422 2.65801692008972
                1423 2.65259852409363
                1424 2.49143362045288
                1425 2.52799210548401
                1426 2.46142411231995
                1427 2.41869940757751
                1428 2.39972205162048
                1429 2.43545508384705
                1430 2.39935436248779
                1431 2.42284832000732
                1432 2.50747976303101
                1433 2.48559703826904
                1434 2.59117422103882
                1435 2.57652425765991
                1436 2.54201345443726
                1437 2.55951223373413
                1438 2.58626098632813
                1439 2.54591655731201
                1440 2.63056621551514
                1441 2.66807370185852
                1442 2.67110862731934
                1443 2.67245278358459
                1444 2.68797879219055
                1445 2.62482876777649
                1446 2.70007610321045
                1447 2.59855790138245
                1448 2.63079071044922
                1449 2.57531890869141
                1450 2.5750732421875
                1451 2.50452723503113
                1452 2.48340907096863
                1453 2.50655665397644
                1454 2.58537592887878
                1455 2.61734910011292
                1456 2.6132155418396
                1457 2.66832418441772
                1458 2.60568075180054
                1459 2.59446091651917
                1460 2.58865962028503
                1461 2.59612874984741
                1462 2.66066422462463
                1463 2.66608862876892
                1464 2.64793224334717
                1465 2.61405620574951
                1466 2.68639206886292
                1467 2.6088454246521
                1468 2.58578014373779
                1469 2.62913188934326
                1470 2.62214636802673
                1471 2.59863867759705
                1472 2.5964015007019
                1473 2.7296856880188
                1474 2.68581509590149
                1475 2.76748170852661
                1476 2.6887463092804
                1477 2.72478475570679
                1478 2.6289626121521
                1479 2.62453608512878
                1480 2.56376023292542
                1481 2.6429762840271
                1482 2.63640279769897
                1483 2.64234910011292
                1484 2.72365250587463
                1485 2.7778350353241
                1486 2.73097057342529
                1487 2.71890544891357
                1488 2.74811539649963
                1489 2.67764115333557
                1490 2.63566875457764
                1491 2.64205622673035
                1492 2.69437851905823
                1493 2.71842932701111
                1494 2.69451727867126
                1495 2.69141979217529
                1496 2.61003241539001
                1497 2.51872081756592
                1498 2.40151357650757
                1499 2.41579251289368
                1500 2.3878445148468
                1501 2.46037263870239
                1502 2.53349423408508
                1503 2.63138241767883
                1504 2.65669088363647
                1505 2.74873647689819
                1506 2.80558004379272
                1507 2.8088134765625
                1508 2.88087000846863
                1509 2.89190669059753
                1510 2.85892481803894
                1511 2.83875727653503
                1512 2.85297999382019
                1513 2.73923797607422
                1514 2.80194396972656
                1515 2.86266779899597
                1516 2.88835444450378
                1517 2.91634516716003
                1518 3.01122431755066
                1519 2.91900782585144
                1520 2.84843902587891
                1521 2.86656951904297
                1522 2.90163116455078
                1523 2.90020599365234
                1524 3.03002319335938
                1525 3.06792449951172
                1526 3.08493342399597
                1527 3.01384415626526
                1528 2.96068706512451
                1529 2.97190685272217
                1530 2.99216899871826
                1531 2.94691300392151
                1532 2.95306692123413
                1533 3.0498929977417
                1534 2.95250377655029
                1535 2.9820463180542
                1536 2.96943793296814
                1537 2.96493043899536
                1538 2.9183958530426
                1539 3.02689499855042
                1540 2.98351426124573
                1541 2.96859264373779
                1542 3.03083791732788
                1543 3.05186147689819
                1544 3.04333791732788
                1545 3.06094045639038
                1546 3.12989501953125
                1547 3.13027486801147
                1548 3.13769674301147
                1549 3.12121267318726
                1550 3.05146780014038
                1551 3.06624593734741
                1552 2.99530944824219
                1553 2.99602808952332
                1554 2.97018733024597
                1555 3.01130366325378
                1556 3.02308039665222
                1557 3.05205225944519
                1558 3.05369415283203
                1559 3.09511103630066
                1560 3.06258382797241
                1561 3.02129964828491
                1562 3.03514089584351
                1563 3.02053670883179
                1564 3.00980372428894
                1565 3.03863215446472
                1566 2.99565110206604
                1567 3.0065290927887
                1568 3.02864518165588
                1569 2.9451536655426
                1570 2.95574021339417
                1571 2.97407822608948
                1572 2.95561966896057
                1573 2.94295792579651
                1574 2.9459578037262
                1575 2.93964223861694
                1576 2.92773265838623
                1577 3.02370738983154
                1578 3.02577037811279
                1579 3.0674008846283
                1580 3.08678870201111
                1581 3.15870661735535
                1582 3.08423762321472
                1583 3.06945481300354
                1584 3.10451345443726
                1585 3.12994527816772
                1586 3.09682455062866
                1587 3.08079671859741
                1588 3.12180633544922
                1589 3.08690643310547
                1590 3.05325775146484
                1591 3.06470031738281
                1592 3.06829214096069
                1593 3.01847982406616
                1594 3.00617198944092
                1595 3.07718486785889
                1596 3.04289379119873
                1597 3.02535390853882
                1598 2.99074850082397
                1599 3.03536071777344
                1600 2.97219543457031
                1601 2.99246664047241
                1602 3.0655837059021
                1603 3.15737447738647
                1604 3.07516007423401
                1605 3.12066941261291
                1606 3.10638422966003
                1607 3.12465815544128
                1608 3.02451930046082
                1609 3.00382528305054
                1610 2.96965017318726
                1611 2.94691762924194
                1612 2.82304215431213
                1613 2.8485456943512
                1614 2.99671320915222
                1615 2.96220693588257
                1616 2.95285634994507
                1617 3.02989797592163
                1618 3.06160879135132
                1619 2.95999135971069
                1620 3.01844325065613
                1621 3.04561457633972
                1622 2.98048553466797
                1623 3.01397094726563
                1624 3.01174774169922
                1625 2.89217376708984
                1626 2.95304260253906
                1627 3.04095611572266
                1628 3.03910827636719
                1629 3.04779663085937
                1630 3.175
                1631 3.17804260253906
                1632 3.11506195068359
                1633 3.12036590576172
                1634 3.08599843978882
                1635 3.11218099594116
                1636 3.11598196029663
                1637 3.17764720916748
                1638 3.17507457733154
                1639 3.16838064193726
                1640 3.13697805404663
                1641 3.18134298324585
                1642 3.13615865707397
                1643 3.10195455551147
                1644 3.13833303451538
                1645 3.14281148910522
                1646 3.13877096176147
                1647 3.10827322006226
                1648 3.08132467269897
                1649 3.11997213363647
                1650 3.11101818084717
                1651 3.00320568084717
                1652 2.99793539047241
                1653 2.98986501693726
                1654 2.95272970199585
                1655 2.87525939941406
                1656 2.89004364013672
                1657 2.91025543212891
                1658 2.92491149902344
                1659 2.92076716423035
                1660 2.97709803581238
                1661 3.02824397087097
                1662 3.10486903190613
                1663 3.06314997673035
                1664 3.15153045654297
                1665 3.15317687988281
                1666 3.10225830078125
                1667 3.04240417480469
                1668 3.15686340332031
                1669 3.08950347900391
                1670 3.12100372314453
                1671 3.12216644287109
                1672 3.08133220672607
                1673 2.97514019012451
                1674 2.95215892791748
                1675 2.92677440643311
                1676 2.91528911590576
                1677 2.86450958251953
                1678 2.88802947998047
                1679 2.88665161132813
                1680 2.87539672851562
                1681 2.94879608154297
                1682 3.03437042236328
                1683 3.02989807128906
                1684 3.10117645263672
                1685 3.13624725341797
                1686 3.07676544189453
                1687 3.13932037353516
                1688 3.11692032814026
                1689 3.04662613868713
                1690 3.04014263153076
                1691 3.04085369110107
                1692 2.95767951011658
                1693 3.00383901596069
                1694 3.04215230941772
                1695 3.01474757194519
                1696 3.04240870475769
                1697 3.13486633300781
                1698 3.16650543212891
                1699 3.14607539176941
                1700 3.1623565196991
                1701 3.16810145378113
                1702 3.1429961681366
                1703 3.15509486198425
                1704 3.22481384277344
                1705 3.24740743637085
                1706 3.30045766830444
                1707 3.24417715072632
                1708 3.16358480453491
                1709 3.11175832748413
                1710 3.12392568588257
                1711 2.97787466049194
                1712 3.01532430648804
                1713 3.0683180809021
                1714 3.05188283920288
                1715 2.96853332519531
                1716 3.02744445800781
                1717 3.01190795898437
                1718 3.05844573974609
                1719 3.06035461425781
                1720 3.07698516845703
                1721 3.07762603759766
                1722 3.12333679199219
                1723 3.07611384391785
                1724 3.10117945671082
                1725 3.12973313331604
                1726 3.14811234474182
                1727 3.04611487388611
                1728 3.0550687789917
                1729 3.07113628387451
                1730 3.09896841049194
                1731 3.11020498275757
                1732 3.20354919433594
                1733 3.19984893798828
                1734 3.14520416259766
                1735 3.11797485351563
                1736 3.10939025878906
                1737 3.06671600341797
                1738 3.08449096679688
                1739 3.09581751823425
                1740 3.10406336784363
                1741 3.11211695671082
                1742 3.09701685905457
                1743 3.06540217399597
                1744 3.15405120849609
                1745 3.17287292480469
                1746 3.10155782699585
                1747 3.18822011947632
                1748 3.11399221420288
                1749 3.01802353858948
                1750 2.99760727882385
                1751 2.99473562240601
                1752 2.95486135482788
                1753 3.02072587013245
                1754 3.05107717514038
                1755 3.06091451644897
                1756 3.14868922233582
                1757 3.14282832145691
                1758 3.16389312744141
                1759 3.18152008056641
                1760 3.11982727050781
                1761 3.11546783447266
                1762 3.04564666748047
                1763 3.05595245361328
                1764 3.03409118652344
                1765 3.11507873535156
                1766 3.11487722396851
                1767 3.20062398910522
                1768 3.15328359603882
                1769 3.15245962142944
                1770 3.16452016830444
                1771 3.13562612533569
                1772 3.03692007064819
                1773 3.08074026107788
                1774 3.09860830307007
                1775 2.99334855079651
                1776 3.03834376335144
                1777 3.13383779525757
                1778 3.10785965919495
                1779 3.06848883628845
                1780 3.19634380340576
                1781 3.10865612030029
                1782 3.03673539161682
                1783 3.08172597885132
                1784 3.08161010742187
                1785 2.97534475326538
                1786 3.06684255599976
                1787 3.06186361312866
                1788 3.03745412826538
                1789 2.99206676483154
                1790 2.99150228500366
                1791 2.90713634490967
                1792 2.97093944549561
                1793 2.98498668670654
                1794 2.99583120346069
                1795 2.97878713607788
                1796 3.00866537094116
                1797 2.9551589012146
                1798 2.94382009506226
                1799 3.01987743377686
                1800 3.06052227020264
                1801 3.07609090805054
                1802 3.12422623634338
                1803 3.11344132423401
                1804 3.03800950050354
                1805 3.04944291114807
                1806 3.04616074562073
                1807 3.02819199562073
                1808 2.95221390724182
                1809 2.95919795036316
                1810 2.95149059295654
                1811 2.96977367401123
                1812 2.97146897315979
                1813 3.05127091407776
                1814 3.1028181552887
                1815 3.09846954345703
                1816 3.08821105957031
                1817 3.07927551269531
                1818 3.10098876953125
                1819 3.14658050537109
                1820 3.15148153305054
                1821 3.15658407211304
                1822 3.14575185775757
                1823 3.14615316390991
                1824 3.09855337142944
                1825 3.12651977539063
                1826 3.1346969127655
                1827 3.15061478614807
                1828 3.16908402442932
                1829 3.19344773292541
                1830 3.21462235450745
                1831 3.14521474838257
                1832 3.17311849594116
                1833 3.10193309783936
                1834 3.10559215545654
                1835 3.05506114959717
                1836 3.09011516571045
                1837 3.06419057846069
                1838 3.12103881835937
                1839 3.11889495849609
                1840 3.15648803710938
                1841 3.12830338478088
                1842 3.08607773780823
                1843 3.09817795753479
                1844 3.03560013771057
                1845 3.03323655128479
                1846 3.03560791015625
                1847 3.01091918945313
                1848 2.99696044921875
                1849 3.08909912109375
                1850 3.05859375
                1851 3.09034881591797
                1852 3.17208404541016
                1853 3.08754730224609
                1854 3.04094390869141
                1855 3.06895446777344
                1856 3.13973999023438
                1857 3.06656188964844
                1858 3.11461181640625
                1859 3.08510427474976
                1860 3.01545553207397
                1861 2.97441549301147
                1862 3.04366140365601
                1863 3.03159322738647
                1864 3.04287719726562
                1865 3.10826416015625
                1866 3.16168060302734
                1867 3.1890380859375
                1868 3.198046875
                1869 3.27608489990234
                1870 3.24439544677734
                1871 3.22537231445312
                1872 3.20557861328125
                1873 3.20721740722656
                1874 3.14233999252319
                1875 3.18348989486694
                1876 3.11061239242554
                1877 3.02685842514038
                1878 3.03925771713257
                1879 2.99955444335937
                1880 2.98153839111328
                1881 3.02499847412109
                1882 3.13860473632813
                1883 3.16010894775391
                1884 3.18702545166016
                1885 3.23770599365234
                1886 3.18871307373047
                1887 3.13974151611328
                1888 3.11169271469116
                1889 3.08331899642944
                1890 2.99012441635132
                1891 3.01451101303101
                1892 3.03779439926147
                1893 2.98307948112488
                1894 3.02669978141785
                1895 3.05806269645691
                1896 3.01955409049988
                1897 2.99051203727722
                1898 2.98389730453491
                1899 2.97297201156616
                1900 2.98031439781189
                1901 3.02850775718689
                1902 2.9974561214447
                1903 3.03119797706604
                1904 3.01776871681213
                1905 2.99067840576172
                1906 3.00666656494141
                1907 3.11352233886719
                1908 3.14075622558594
                1909 3.16911311149597
                1910 3.18175349235535
                1911 3.02036275863647
                1912 2.99734945297241
                1913 2.96979818344116
                1914 2.98064875602722
                1915 3.00390467643738
                1916 3.16110687255859
                1917 3.16053466796875
                1918 3.19651794433594
                1919 3.16856079101562
                1920 3.13223266601562
                1921 3.16022644042969
                1922 3.12758331298828
                1923 3.17120356559753
                1924 3.22825617790222
                1925 3.24808039665222
                1926 3.24920191764832
                1927 3.23459162712097
                1928 3.21067962646484
                1929 3.176318359375
                1930 3.15136871337891
                1931 3.10705718994141
                1932 3.12170095443726
                1933 3.10205373764038
                1934 3.13193502426147
                1935 3.1599196434021
                1936 3.11638479232788
                1937 3.12686157226562
                1938 3.11589040756226
                1939 3.07301931381226
                1940 3.07660665512085
                1941 3.15717000961304
                1942 3.15432572364807
                1943 3.21366572380066
                1944 3.22978811264038
                1945 3.22246694564819
                1946 3.16937847137451
                1947 3.15712571144104
                1948 3.14524369239807
                1949 3.13440389633179
                1950 3.1437331199646
                1951 3.15082092285156
                1952 3.11645355224609
                1953 3.106201171875
                1954 3.13421478271484
                1955 3.17608032226563
                1956 3.17358551025391
                1957 3.24870910644531
                1958 3.17645263671875
                1959 3.21514129638672
                1960 3.16184692382812
                1961 3.16668853759766
                1962 3.13623657226562
                1963 3.18915243148804
                1964 3.1172972202301
                1965 3.11652665138245
                1966 3.10031113624573
                1967 3.09438309669495
                1968 3.0330915927887
                1969 3.02723073959351
                1970 3.04649953842163
                1971 3.02072277069092
                1972 2.99092082977295
                1973 3.06295003890991
                1974 3.03412303924561
                1975 2.98864727020264
                1976 3.03973379135132
                1977 3.05559072494507
                1978 3.05595846176147
                1979 3.14291677474976
                1980 3.15638113021851
                1981 3.10729818344116
                1982 3.08189992904663
                1983 3.06620931625366
                1984 3.05563049316406
                1985 3.06140747070312
                1986 3.16199493408203
                1987 3.20278167724609
                1988 3.2120361328125
                1989 3.18750762939453
                1990 3.19762878417969
                1991 3.14726104736328
                1992 3.09736170768738
                1993 3.0755156993866
                1994 3.09939723014832
                1995 3.04797358512878
                1996 3.04402766227722
                1997 3.09024505615234
                1998 3.09534449577332
                1999 nan
                2000 nan
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                500 -0.131458983123302
                500 3.46388227075338
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                1000 -0.131458983123302
                1000 3.46388227075338
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                1500 -0.131458983123302
                1500 3.46388227075338
            };

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            x grid style={darkgrey176},
            xlabel={Step},
            xmin=-77, xmax=2057,
            xtick style={color=black},
            y grid style={darkgrey176},
            ylabel=\textcolor{steelblue31119180}{Sharpness},
            ymin=0.414789325240999, ymax=1.1366090403311,
            ytick style={color=steelblue31119180}
        ]
        \addplot [semithick, steelblue31119180]
        table {%
                20 0.65794378084441
                30 0.732531488873065
                40 0.792793314903975
                60 0.898513362929225
                80 0.932671373337507
                100 0.972875280678272
                120 0.962894663587213
                140 0.891638882830739
                160 0.868787900730968
                180 0.848512152954936
                200 0.767756769061089
                220 0.727275268733501
                240 0.713172144442797
                260 0.682629304379225
                280 0.685524579510093
                300 0.697660264372826
                320 0.73195760846138
                340 0.758505921065807
                360 0.794769103452563
                380 0.792480897530913
                400 0.742431230843067
                420 0.683393561094999
                440 0.63053400889039
                460 0.598571268841624
                480 0.662896636128426
                500 0.778677082061768
                520 0.812906006723642
                540 0.978783332183957
                560 1.00431553013623
                580 0.962371291592717
                600 0.902458407729864
                620 0.892904977500439
                640 0.769315872341394
                660 0.781306789070368
                680 0.784640170633793
                700 0.75299100279808
                720 0.812139939889312
                740 0.853860386833549
                760 0.843141852319241
                780 0.82120114788413
                800 0.836811201646924
                820 0.810409608110785
                840 0.763430640846491
                860 0.732386879622936
                880 0.716184441745281
                900 0.698608846962452
                920 0.653718429431319
                940 0.628135332465172
                960 0.613067195191979
                980 0.612778707966208
                1000 0.660978949442506
                1020 0.768604709208012
                1040 0.883183004707098
                1060 0.990021073073149
                1080 1.05310301966965
                1100 1.10379905328155
                1120 1.04861201643944
                1140 1.0534808896482
                1160 0.992942018806934
                1180 0.944765776768327
                1200 0.869768206402659
                1220 0.836975302919745
                1240 0.750210081040859
                1260 0.720268568024039
                1280 0.691108349338174
                1300 0.637428710237145
                1320 0.586858484148979
                1340 0.5316794577986
                1360 0.476374803110957
                1380 0.447599312290549
                1400 0.455926721915603
                1420 0.465141297504306
                1440 0.491861698031425
                1460 0.536159832030535
                1480 0.604805704951286
                1500 0.642943187430501
                1520 0.674794271215796
                1540 0.660226866975427
                1560 0.68943081535399
                1580 0.693567472323775
                1600 0.655097314342856
                1620 0.62761405184865
                1640 0.686750239878893
                1660 0.703457353264094
                1680 0.637505156174302
                1700 0.621508115530014
                1720 0.617050954699516
                1740 0.575778284668922
                1760 0.561742420867085
                1780 0.600419571995735
                1800 0.608042827621102
                1820 0.625840815529227
                1840 0.619693324714899
                1860 0.582952069491148
                1880 0.584261504933238
                1900 0.607749674469233
                1920 0.591788421571255
                1940 0.614579427614808
                1950 0.624515373259783
                1960 0.605298196276029
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                500 0.414789325241
                500 1.1366090403311
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                1000 0.414789325241
                1000 1.1366090403311
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                1500 0.414789325241
                1500 1.1366090403311
            };

        \nextgroupplot[
            tick align=outside,
            tick pos=left,
            x grid style={darkgrey176},
            xlabel={Step},
            xmin=-78, xmax=2078,
            xtick style={color=black},
            y grid style={darkgrey176},
            ylabel=\textcolor{steelblue31119180}{BT Loss},
            ymin=0.580825180504973, ymax=0.666045219588484,
            ytick style={color=steelblue31119180}
        ]
        \addplot [semithick, steelblue31119180]
        table {%
                20 0.584698818645132
                30 0.586826635867334
                40 0.590042790734785
                60 0.596994742277231
                80 0.599644494548129
                100 0.599842666182047
                120 0.602180332134402
                140 0.603047102208216
                160 0.603946218811129
                180 0.605363449884455
                200 0.604870633024126
                220 0.604192417892941
                240 0.601138211863908
                260 0.600450875148374
                280 0.597511781763555
                300 0.596512380265714
                320 0.593968494968492
                340 0.594113661196838
                360 0.592102934176526
                380 0.591613009599373
                400 0.588155499052718
                420 0.58853042502223
                440 0.589601636987579
                460 0.591538116380039
                480 0.596744387585887
                500 0.604903236162708
                520 0.609430364046349
                540 0.614640089107772
                560 0.619939024994075
                580 0.621119318372191
                600 0.619579709811534
                620 0.619658717164587
                640 0.617345790838491
                660 0.615730568432898
                680 0.615872308392335
                700 0.616748378017345
                720 0.617111626008573
                740 0.618488762302632
                760 0.6179219719483
                780 0.615796097053293
                800 0.616146791688608
                820 0.615094371660303
                840 0.614136247145415
                860 0.613631235367305
                880 0.614550692951656
                900 0.61385920678018
                920 0.615471560524325
                940 0.616282632239518
                960 0.617043355121946
                980 0.619588471380428
                1000 0.623586803742217
                1020 0.62589481401108
                1040 0.628339729883396
                1060 0.632067051667954
                1080 0.632927579853044
                1100 0.63327420498864
                1120 0.635306659287754
                1140 0.6371919703312
                1160 0.638249648813401
                1180 0.639012908769216
                1200 0.640236310609781
                1220 0.640810902565379
                1240 0.641947751736105
                1260 0.64121908180639
                1280 0.641930563258384
                1300 0.641154974173237
                1320 0.641116305448922
                1340 0.640984480045115
                1360 0.639441728563502
                1380 0.638773524612194
                1400 0.63922157138731
                1420 0.639611164332252
                1440 0.639072415509629
                1460 0.640800955763298
                1480 0.645594182336341
                1500 0.649135344642772
                1520 0.651997462872363
                1540 0.655220909885749
                1560 0.659776820041733
                1580 0.658706636917882
                1600 0.658126352564865
                1620 0.658164559041972
                1640 0.658117120475946
                1660 0.657066388502434
                1680 0.658089784043061
                1700 0.658267940891083
                1720 0.658665042220346
                1740 0.659120028521172
                1760 0.659600711679169
                1780 0.6590893053865
                1800 0.65921692730383
                1820 0.659132538903624
                1840 0.659485761944702
                1860 0.659581586424431
                1880 0.659900417598019
                1900 0.661079136186887
                1920 0.661827211743082
                1940 0.661171882069634
                1960 0.661833814025513
                1970 0.662171581448324
                1980 0.661952027733129
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                500 0.580825180504973
                500 0.666045219588484
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                1000 0.580825180504973
                1000 0.666045219588484
            };
        \addplot [semithick, grey, opacity=0.5, dashed]
        table {%
                1500 0.580825180504973
                1500 0.666045219588484
            };
    \end{groupplot}

    \begin{groupplot}[
            group style={
                    group size=3 by 1,
                    horizontal sep=\horizontalsep,
                },
            width=\triplewidth,
            height=\tripleheight,
            xtick={0,500,1000,1500,2000},
            xticklabels={0, ,1000, ,2000},
        ]
        \nextgroupplot[
        axis y line=right,
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgrey176},
        xmin=-96.75, xmax=2097.75,
        xtick pos=left,
        xtick style={color=black},
        y grid style={darkgrey176},
        ymajorticks=false,
        ymin=1.75936801433563, ymax=2.14263806581497,
        ytick style={color=black},
        yticklabels={},
        axis line style={-},
        ]
        \addplot [semithick, darkorange25512714, densely dashed]
        table {%
                51 1.86915785074234
                101 1.78393641233444
                151 1.80065843105316
                201 1.80713051557541
                251 1.78755849123001
                301 1.78450933694839
                351 1.77600163936615
                401 1.75936801433563
                451 1.81398035764694
                501 1.82881561756134
                551 1.89799305438995
                601 1.91788542509079
                651 1.90646975517273
                701 1.88514960765839
                751 1.88748342037201
                801 1.86600655317307
                851 1.87120587348938
                901 1.82272301673889
                951 1.84938668966293
                1001 1.85040388345718
                1051 2.02121942996979
                1101 1.97490228414536
                1151 2.00132743120193
                1201 1.96775831699371
                1251 1.93320370197296
                1301 1.93328448534012
                1351 1.93142798662186
                1401 1.96342435121536
                1451 1.9404688000679
                1501 1.94253463506699
                1551 2.08967749595642
                1601 2.10826657772064
                1651 2.0832523727417
                1701 2.14263806581497
                1751 2.09138857126236
                1801 2.07678165912628
                1851 2.08380175828934
                1901 2.11073656320572
                1951 2.08776757955551
            };

        \nextgroupplot[
        axis y line=right,
        scaled y ticks=manual:{}{\pgfmathparse{#1}},
        tick align=outside,
        x grid style={darkgrey176},
        xmin=-77, xmax=2057,
        xtick pos=left,
        xtick style={color=black},
        y grid style={darkgrey176},
        ymajorticks=false,
        ymin=1.75936801433563, ymax=2.14263806581497,
        ytick style={color=black},
        yticklabels={},
        axis line style={-},
        ]
        \addplot [semithick, darkorange25512714, densely dashed]
        table {%
                51 1.86915785074234
                101 1.78393641233444
                151 1.80065843105316
                201 1.80713051557541
                251 1.78755849123001
                301 1.78450933694839
                351 1.77600163936615
                401 1.75936801433563
                451 1.81398035764694
                501 1.82881561756134
                551 1.89799305438995
                601 1.91788542509079
                651 1.90646975517273
                701 1.88514960765839
                751 1.88748342037201
                801 1.86600655317307
                851 1.87120587348938
                901 1.82272301673889
                951 1.84938668966293
                1001 1.85040388345718
                1051 2.02121942996979
                1101 1.97490228414536
                1151 2.00132743120193
                1201 1.96775831699371
                1251 1.93320370197296
                1301 1.93328448534012
                1351 1.93142798662186
                1401 1.96342435121536
                1451 1.9404688000679
                1501 1.94253463506699
                1551 2.08967749595642
                1601 2.10826657772064
                1651 2.0832523727417
                1701 2.14263806581497
                1751 2.09138857126236
                1801 2.07678165912628
                1851 2.08380175828934
                1901 2.11073656320572
                1951 2.08776757955551
            };

        \nextgroupplot[
            axis y line=right,
            tick align=outside,
            x grid style={darkgrey176},
            xmin=-78, xmax=2078,
            xtick pos=left,
            xtick style={color=black},
            y grid style={darkgrey176},
            ylabel=\textcolor{darkorange25512714}{Gradient Norm},
            ylabel style={yshift=+5pt},
            ymin=1.75936801433563, ymax=2.14263806581497,
            ytick pos=right,
            ytick style={color=darkorange25512714},
            yticklabel style={anchor=west},
            axis line style={-},
        ]
        \addplot [semithick, darkorange25512714, densely dashed]
        table {%
                51 1.86915785074234
                101 1.78393641233444
                151 1.80065843105316
                201 1.80713051557541
                251 1.78755849123001
                301 1.78450933694839
                351 1.77600163936615
                401 1.75936801433563
                451 1.81398035764694
                501 1.82881561756134
                551 1.89799305438995
                601 1.91788542509079
                651 1.90646975517273
                701 1.88514960765839
                751 1.88748342037201
                801 1.86600655317307
                851 1.87120587348938
                901 1.82272301673889
                951 1.84938668966293
                1001 1.85040388345718
                1051 2.02121942996979
                1101 1.97490228414536
                1151 2.00132743120193
                1201 1.96775831699371
                1251 1.93320370197296
                1301 1.93328448534012
                1351 1.93142798662186
                1401 1.96342435121536
                1451 1.9404688000679
                1501 1.94253463506699
                1551 2.08967749595642
                1601 2.10826657772064
                1651 2.0832523727417
                1701 2.14263806581497
                1751 2.09138857126236
                1801 2.07678165912628
                1851 2.08380175828934
                1901 2.11073656320572
                1951 2.08776757955551
            };
    \end{groupplot}
\end{tikzpicture}


==> figures/reset_rlhf/klsweep_kl_div_gold.tex <==
\begin{tikzpicture}

  \definecolor{darkgrey176}{RGB}{176,176,176}
  \definecolor{darkslateblue9656104}{RGB}{96,56,104}
  \definecolor{darkslategrey443061}{RGB}{44,30,61}
  \definecolor{forestgreen4416044}{RGB}{44,160,44}
  \definecolor{grey14786133}{RGB}{147,86,133}
  \definecolor{lightgrey204}{RGB}{204,204,204}
  \definecolor{pink237209203}{RGB}{237,209,203}
  \definecolor{rosybrown188121151}{RGB}{188,121,151}
  \definecolor{tan218163172}{RGB}{218,163,172}

  \begin{axis}[
      legend cell align={left},
      legend style={
          fill opacity=0.8,
          draw opacity=1,
          text opacity=1,
          at={(0.99,0.01)},
          anchor=south east,
          draw=lightgrey204,
          nodes={scale=0.65, transform shape}
        },
      width=\columnwidth,
      height=5.0cm,
      tick align=outside,
      tick pos=left,
      x grid style={darkgrey176},
      xlabel={\(\displaystyle D_\mathrm{KL}(\pi_{\theta} || \pi_{1})\)},
      xmajorgrids,
      xmin=-5.42988667404279, xmax=113.836098119151,
      xtick style={color=black},
      y grid style={darkgrey176},
      ylabel={Gold Model Score},
      ymajorgrids,
      ymin=-14.8196455910802, ymax=-6.14080437272787,
      ytick style={color=black}
    ]



    \addplot [semithick, pink237209203]
    table {%
        -0.00161840242799371 -14.362435489893
        35.5872421264648 -8.8114646114409
        63.4236602783203 -8.42875792086124
        78.7981719970703 -8.15466377139091
        99.0851440429688 -8.2072289600037
        108.414916992188 -8.52969408035278
      };
    \addlegendentry{$\beta=0.03$}
    \addplot [semithick, tan218163172]
    table {%
        -0.00734988879412413 -14.3797677755356
        28.068567276001 -9.11655086278915
        48.0410690307617 -8.40381586924195
        59.6861000061035 -8.29989156872034
        73.3696823120117 -8.39712211489677
        79.7378082275391 -8.47857791185379
      };
    \addlegendentry{$\beta=0.04$}
    \addplot [semithick, rosybrown188121151]
    table {%
        -2.61887907981873e-06 -14.3824835121632
        21.7496337890625 -8.99304013699293
        36.7013282775879 -8.89611932635307
        42.1103744506836 -8.25632589124143
        58.3193740844727 -7.98104000091553
        59.7852172851562 -7.88074668869376
      };
    \addlegendentry{$\beta=0.05$}
    \addplot [semithick, grey14786133]
    table {%
        -0.00870554707944393 -14.3759696781635
        19.825439453125 -9.23144855350256
        25.001932144165 -8.69121189415455
        28.3607521057129 -8.33975937962532
        38.6519241333008 -8.47191405668855
        41.8406219482422 -8.16078261472285
      };
    \addlegendentry{$\beta=0.06$}
    \addplot [semithick, darkslateblue9656104]
    table {%
        0.00167872197926044 -14.4251528084278
        17.0443496704102 -9.3810452260077
        22.5011367797852 -8.93253830075264
        32.0126419067383 -8.34801438450813
        37.4442329406738 -8.21349490433931
        43.0324172973633 -7.92603488266468
      };
    \addlegendentry{$\beta=0.07$}
    \addplot [semithick, darkslategrey443061]
    table {%
        0.00242686434648931 -14.3578944504261
        12.6470203399658 -9.75085232709534
        19.2361087799072 -8.95913768664468
        20.0812950134277 -8.77931890264153
        28.1100082397461 -8.31398103944957
        34.7513847351074 -8.3995955735445
      };
    \addlegendentry{$\beta=0.08$}
    \addplot [thick, resetcolor]
    table {%
        0.00751598179340363 -14.1496953964233
        1.37341713905334 -12.2589888572693
        2.1926851272583 -11.7420902252197
        7.82723712921143 -9.75044345855713
        7.31887483596802 -9.79428386688232
        15.2289543151855 -8.75334358215332
        15.1029930114746 -8.78081321716309
        22.1497650146484 -8.21521472930908
        22.3944721221924 -8.01090812683105
        30.6734886169434 -7.61853229999542
        32.45751953125 -7.49325180053711
        40.410400390625 -7.21699297428131
        41.43896484375 -7.23198413848877
        52.5460205078125 -6.8395631313324
        51.309326171875 -6.99287444353104
        60.66064453125 -6.71399962902069
        63.275146484375 -6.67446804046631
        77.072265625 -6.53529715538025
        75.58935546875 -6.55781841278076
        91.26904296875 -6.56396356225014
        88.728515625 -6.69962310791016
      };
    \addlegendentry{Resets}
  \end{axis}

\end{tikzpicture}


==> figures/theory_tikz_accurate.tex <==
\begin{subfigure}[t]{0.32\linewidth}
    \centering
    \begin{tikzpicture}[x=1cm,y=1.35cm]
        \draw[->,thick] (-2.3,0) -- (2.3,0) node[right] {$\phi$};
        \draw[->,thick] (-2.2,0) -- (-2.2,1.55) node[above] {$J(\phi,\theta)$};

        \draw[thick,noregcolor!70] plot[domain=-2.0:-0.4,samples=80] (\x,{1.25-1.5*(\x+1.2)^2});
        \draw[thick,gradregcolor!70] plot[domain=0.2:2.2,samples=80] (\x,{1.25-0.3*(\x-1.2)^2}); 

        \pgfmathsetmacro{\xsharp}{-1.55}
        \pgfmathsetmacro{\ysharp}{1.25 - 1.5*(\xsharp+1.2)^2}
        \pgfmathsetmacro{\msharp}{-3*(\xsharp+1.2)} 
        \pgfmathsetmacro{\xflat}{0.85}
        \pgfmathsetmacro{\yflat}{1.25 - 0.3*(\xflat-1.2)^2}
        \pgfmathsetmacro{\mflat}{-0.6*(\xflat-1.2)}

        \draw[thick,dashed,black] 
            ({\xsharp - 0.5}, {\ysharp - 0.5*\msharp}) -- 
            ({\xsharp + 0.3}, {\ysharp + 0.3*\msharp});
        
        \draw[thick,dashed,black] 
            ({\xflat - 0.6}, {\yflat - 0.6*\mflat}) -- 
            ({\xflat + 0.8}, {\yflat + 0.8*\mflat});

        \fill[noregcolor!70] (-1.2,1.25) circle (1.2pt);
        \fill[gradregcolor!70] (1.2,1.25) circle (1.2pt);
        \node[noregcolor!70,above] at (-1.2,1.27) {\scriptsize sharp};
        \node[gradregcolor!70,above] at (1.2,1.27) {\scriptsize flat};


    \end{tikzpicture}
\end{subfigure}
\begin{subfigure}[t]{0.65\linewidth}
    \centering
    \begin{tikzpicture}[x=1.25cm,y=1.35cm]
        \tikzset{
            actionpt/.style={circle,fill=black,inner sep=0.75pt},
            goodpair/.style={green!70!black,very thick,decorate,decoration={snake,amplitude=0.9pt,segment length=4pt}},
            badpair/.style={red!70,very thick,decorate,decoration={snake,amplitude=0.9pt,segment length=4pt}},
        }
        \pgfmathdeclarefunction{gauss}{3}{\pgfmathparse{exp(-((#1-#2)^2)/(2*(#3*#3)))}}
            \pgfmathdeclarefunction{R}{1}{\pgfmathparse{
                0.35
                + 0.90*gauss(#1,-1.50,0.22) %
                + 0.85*gauss(#1, 1.20,0.55) %
            + 0.14*gauss(#1,-1.92,0.050)
            - 0.12*gauss(#1,-1.85,0.045)
            + 0.16*gauss(#1,-1.78,0.040)
            - 0.14*gauss(#1,-1.72,0.038)
            + 0.12*gauss(#1,-1.66,0.036)
            + 0.12*gauss(#1,-1.64,0.045)
            - 0.1*gauss(#1,-1.58,0.040)
            + 0.12*gauss(#1,-1.52,0.038)
            - 0.10*gauss(#1,-1.46,0.040)
            + 0.1*gauss(#1,-1.40,0.045)
            + 0.18*gauss(#1, 1.62,0.060)
            - 0.20*gauss(#1, 1.69,0.060)
            + 0.015*max(0,1 - 0.9*gauss(#1,-1.50,0.45) - 0.9*gauss(#1,1.20,0.90))*sin(720*#1)
            }}

            \pgfmathsetmacro{\muSh}{-1.50}
            \pgfmathsetmacro{\muSm}{1.20}
            \pgfmathsetmacro{\sigSh}{0.30}
            \pgfmathsetmacro{\sigSm}{0.30}
            \pgfmathsetmacro{\densamp}{0.22}
            \pgfmathsetmacro{\densbase}{0.0}
            \begin{scope}
                \clip (-2.6,0) rectangle (2.6,0.34);
                \path[fill=noregcolor!60,opacity=0.22]
                    plot[domain=-2.6:2.6,samples=160] (\x,{\densbase + \densamp*gauss(\x,\muSh,\sigSh)})
                    -- (2.6,\densbase) -- (-2.6,\densbase) -- cycle;
                \path[fill=gradregcolor!60,opacity=0.18]
                    plot[domain=-2.6:2.6,samples=160] (\x,{\densbase + \densamp*gauss(\x,\muSm,\sigSm)})
                    -- (2.6,\densbase) -- (-2.6,\densbase) -- cycle;
                \draw[noregcolor!80!black,thin] plot[domain=-2.6:2.6,samples=160] (\x,{\densbase + \densamp*gauss(\x,\muSh,\sigSh)});
                \draw[gradregcolor!70,thin] plot[domain=-2.6:2.6,samples=160] (\x,{\densbase + \densamp*gauss(\x,\muSm,\sigSm)});
            \end{scope}
            \node[noregcolor!80!black,anchor=south] at (-1.5,0.15) {\scriptsize $\pi_{\phi^\mathrm{sharp}}$};
            \node[gradregcolor!70,anchor=south] at (1.2,0.15) {\scriptsize $\pi_{\phi^\mathrm{flat}}$};


            \draw[->,thick] (-2.9,0) -- (2.9,0) node[right] {$a$};
            \draw[->,thick] (-2.8,0) -- (-2.8,1.55) node[above] {$\prew(s,a)$};

            \pgfmathsetmacro{\DeltaSh}{0.2}
            \pgfmathsetmacro{\DeltaSm}{0.3}
            \pgfmathsetmacro{\ySh}{R(\muSh)}
            \pgfmathsetmacro{\ySm}{R(\muSm)}
            \draw[noregcolor!80!black,thick,dashed,rounded corners=2pt,fill=noregcolor!30,fill opacity=0.10]
                ({\muSh-\DeltaSh},{\ySh-0.18}) rectangle ({\muSh+\DeltaSh},{\ySh+0.05});
            \draw[gradregcolor!70,thick,dashed,rounded corners=2pt,fill=gradregcolor!25,fill opacity=0.10]
                ({\muSm-\DeltaSm},{\ySm-0.1}) rectangle ({\muSm+\DeltaSm},{\ySm+0.05});
            \node[gradregcolor!70,anchor=south west,inner sep=1pt] at ({\muSm-\DeltaSm},{\ySm+0.1}) {\scriptsize $L$-$D$ region};

            \draw[|<->|,noregcolor!80!black] ({\muSh-\DeltaSh},{\ySh+0.25}) -- ({\muSh+\DeltaSh},{\ySh+0.25}) node[midway,above] {\scriptsize $D$};
            \draw[|<->|,noregcolor!80!black] ({\muSh-\DeltaSh - 0.2},{\ySh-0.18}) -- ({\muSh-\DeltaSh -0.2},{\ySh+0.05}) node[midway,left] {\scriptsize $L$};

        
            \draw[thick] plot[domain=-2.6:2.6,samples=260] (\x,{R(\x)});
        
            \pgfmathsetmacro{\aone}{-1.6}
            \pgfmathsetmacro{\atwo}{-1.43}
            \pgfmathsetmacro{\athree}{-1.74}
            \pgfmathsetmacro{\afour}{-1.69}
            \pgfmathsetmacro{\afive}{1.0}
            \pgfmathsetmacro{\asix}{1.16}
            \pgfmathsetmacro{\aseven}{1.57}
            \pgfmathsetmacro{\aeight}{1.7}

        \pgfmathsetmacro{\yone}{R(\aone)}
        \pgfmathsetmacro{\ytwo}{R(\atwo)}
        \pgfmathsetmacro{\ythree}{R(\athree)}
        \pgfmathsetmacro{\yfour}{R(\afour)}
        \pgfmathsetmacro{\yfive}{R(\afive)}
        \pgfmathsetmacro{\ysix}{R(\asix)}
        \pgfmathsetmacro{\yseven}{R(\aseven)}
        \pgfmathsetmacro{\yeight}{R(\aeight)}

            \node[actionpt] at (\aone,\yone) {};
            \node[actionpt] at (\atwo,\ytwo) {};
            \node[actionpt] at (\athree,\ythree) {};
            \node[actionpt] at (\afour,\yfour) {};
            \node[actionpt] at (\afive,\yfive) {};
            \node[actionpt] at (\asix,\ysix) {};
            \node[actionpt] at (\aseven,\yseven) {};
            \node[actionpt] at (\aeight,\yeight) {};

        \draw[goodpair] (\aone,\yone) -- (\atwo,\ytwo);
        \draw[badpair] (\athree,\ythree) -- (\afour,\yfour);
        \draw[goodpair] (\afive,\yfive) -- (\asix,\ysix);
        \draw[badpair] (\aseven,\yseven) -- (\aeight,\yeight);

        \draw[goodpair] (-1.155,1.45) -- (-0.65,1.45);
        \node[green!70!black,anchor=west] at (-0.60,1.45) {\scriptsize flat};
        \draw[badpair] (-1.155,1.15) -- (-0.65,1.15);
        \node[red!70,anchor=west] at (-0.60,1.15) {\scriptsize too sharp};
    \end{tikzpicture}
\end{subfigure}

